One-sided Shewhart control charts for monitoring the ratio of two normal variables in Short Production Runs

Monitoring the ratio of two normal random variables plays an important role in several manufacturing environments. For short production runs, however, the control charts assumed infinite processes cannot function effectively to detect anomalies. In this paper, we tackle this problem by proposing two one-sided Shewhart-type charts to monitor the ratio of two normal random variables for an infinite horizon production. The statistical performance of the proposed charts is investigated using the truncated average run length as a performance measure in short production runs. In order to help the quality practitioner to implement these control charts, we have provided ready-to-use tables of the control limit parameters. An illustrative example from the food industry is given for illustration.

==> (inline-0) <==
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r}\hline
%\cline{1-1}\cline{3-7}\cline{9-13}
& &\multicolumn{5}{c}{$(\gamma_{X}, \gamma_{Y})=(0.01, 0.01)$} & \phantom{abc}& \multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.2, 0.2)$} \\
\cmidrule{3-7} \cmidrule{9-13} 
$\tau$ && $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ &&$n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$\\ [6pt]\hline
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.8$} \\[4pt] \hline
$0.90$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.3$ & $  7.8$ & $  7.2$ & $  6.4$ & $  5.4$ \\
$0.95$ &  & $  1.4$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.7$ & $  9.1$ & $  8.9$ & $  8.6$ & $  8.2$ \\
$0.98$ &  & $  5.4$ & $  1.6$ & $  1.3$ & $  1.1$ & $  1.0$ &  & $  9.9$ & $  9.7$ & $  9.6$ & $  9.6$ & $  9.4$ \\
$0.99$ &  & $  8.2$ & $  4.8$ & $  3.8$ & $  2.9$ & $  2.0$ &  & $  9.9$ & $  9.9$ & $  9.8$ & $  9.8$ & $  9.7$ \\
%$1.00$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ \\
$1.01$ &  & $  8.2$ & $  4.8$ & $  3.9$ & $  2.9$ & $  2.1$ &  & $  9.9$ & $  9.9$ & $  9.8$ & $  9.8$ & $  9.7$ \\
$1.02$ &  & $  5.5$ & $  1.7$ & $  1.3$ & $  1.1$ & $  1.0$ &  & $  9.9$ & $  9.7$ & $  9.7$ & $  9.6$ & $  9.5$ \\
$1.05$ &  & $  1.4$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.7$ & $  9.2$ & $  9.0$ & $  8.7$ & $  8.3$ \\
$1.10$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.4$ & $  8.1$ & $  7.6$ & $  6.9$ & $  5.9$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.4$} \\[4pt]
\cline{1-13}
$0.90$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.3$ & $  7.4$ & $  6.7$ & $  5.8$ & $  4.7$ \\
$0.95$ &  & $  1.2$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.7$ & $  9.0$ & $  8.7$ & $  8.4$ & $  7.9$ \\
$0.98$ &  & $  4.7$ & $  1.4$ & $  1.1$ & $  1.0$ & $  1.0$ &  & $  9.9$ & $  9.7$ & $  9.6$ & $  9.5$ & $  9.4$ \\
$0.99$ &  & $  7.8$ & $  4.0$ & $  3.1$ & $  2.3$ & $  1.7$ &  & $  9.9$ & $  9.8$ & $  9.8$ & $  9.8$ & $  9.7$ \\
%$1.00$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ \\
$1.01$ &  & $  7.9$ & $  4.1$ & $  3.2$ & $  2.3$ & $  1.7$ &  & $  9.9$ & $  9.8$ & $  9.8$ & $  9.8$ & $  9.7$ \\
$1.02$ &  & $  4.8$ & $  1.4$ & $  1.2$ & $  1.0$ & $  1.0$ &  & $  9.9$ & $  9.7$ & $  9.6$ & $  9.5$ & $  9.4$ \\
$1.05$ &  & $  1.2$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.7$ & $  9.1$ & $  8.8$ & $  8.5$ & $  8.0$ \\
$1.10$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.3$ & $  7.7$ & $  7.1$ & $  6.3$ & $  5.2$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.0$} \\[4pt] 
\cline{1-13}
$0.90$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.1$ & $  6.7$ & $  5.9$ & $  4.9$ & $  3.7$ \\
$0.95$ &  & $  1.1$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.6$ & $  8.8$ & $  8.4$ & $  8.0$ & $  7.3$ \\
$0.98$ &  & $  3.7$ & $  1.1$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.9$ & $  9.6$ & $  9.5$ & $  9.4$ & $  9.2$ \\
$0.99$ &  & $  7.3$ & $  3.1$ & $  2.3$ & $  1.8$ & $  1.3$ &  & $  9.9$ & $  9.8$ & $  9.8$ & $  9.7$ & $  9.6$ \\
%$1.00$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ \\
$1.01$ &  & $  7.3$ & $  3.2$ & $  2.4$ & $  1.8$ & $  1.3$ &  & $  9.9$ & $  9.8$ & $  9.8$ & $  9.7$ & $  9.7$ \\
$1.02$ &  & $  3.8$ & $  1.2$ & $  1.1$ & $  1.0$ & $  1.0$ &  & $  9.9$ & $  9.6$ & $  9.5$ & $  9.4$ & $  9.2$ \\
$1.05$ &  & $  1.1$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.6$ & $  8.8$ & $  8.5$ & $  8.1$ & $  7.5$ \\
$1.10$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.2$ & $  7.2$ & $  6.4$ & $  5.4$ & $  4.3$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.4$} \\[4pt]
\cline{1-13}
$0.90$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  8.8$ & $  5.5$ & $  4.5$ & $  3.4$ & $  2.4$ \\
$0.95$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.5$ & $  8.3$ & $  7.8$ & $  7.2$ & $  6.3$ \\
$0.98$ &  & $  2.4$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.8$ & $  9.5$ & $  9.3$ & $  9.2$ & $  8.9$ \\
$0.99$ &  & $  6.2$ & $  2.0$ & $  1.6$ & $  1.3$ & $  1.1$ &  & $  9.9$ & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ \\
%$1.00$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ \\
$1.01$ &  & $  6.2$ & $  2.1$ & $  1.6$ & $  1.3$ & $  1.1$ &  & $  9.9$ & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ \\
$1.02$ &  & $  2.5$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.8$ & $  9.5$ & $  9.3$ & $  9.2$ & $  8.9$ \\
$1.05$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.5$ & $  8.4$ & $  7.9$ & $  7.4$ & $  6.5$ \\
$1.10$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  8.9$ & $  6.0$ & $  5.1$ & $  4.0$ & $  2.9$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  7.4$ & $  2.5$ & $  1.8$ & $  1.4$ & $  1.1$ \\
$0.95$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.0$ & $  6.4$ & $  5.5$ & $  4.4$ & $  3.2$ \\
$0.98$ &  & $  1.1$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.7$ & $  9.0$ & $  8.7$ & $  8.3$ & $  7.8$ \\
$0.99$ &  & $  3.1$ & $  1.1$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.9$ & $  9.5$ & $  9.4$ & $  9.3$ & $  9.1$ \\
%$1.00$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ \\
$1.01$ &  & $  3.2$ & $  1.1$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.9$ & $  9.6$ & $  9.4$ & $  9.3$ & $  9.1$ \\
$1.02$ &  & $  1.2$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.7$ & $  9.0$ & $  8.7$ & $  8.4$ & $  7.8$ \\
$1.05$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.1$ & $  6.6$ & $  5.7$ & $  4.7$ & $  3.5$ \\
$1.10$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  7.7$ & $  2.9$ & $  2.2$ & $  1.6$ & $  1.3$\\ 
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r}\hline
%\cline{1-1}\cline{3-7}\cline{9-13}
& &\multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.01, 0.2)$} & \phantom{abc}& \multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.2, 0.01)$}\\
\cmidrule{3-7} \cmidrule{9-13} 
$\tau$ && $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ &&$n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$\\ [6pt]\hline
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.8$} \\[4pt] \hline
$0.90$ &  & $  7.5$ & $  4.4$ & $  3.5$ & $  2.7$ & $  2.0$ &  & $  9.0$ & $  5.8$ & $  4.7$ & $  3.5$ & $  2.4$ \\
$0.95$ &  & $  9.0$ & $  7.7$ & $  7.2$ & $  6.5$ & $  5.6$ &  & $  9.6$ & $  8.5$ & $  8.0$ & $  7.3$ & $  6.4$ \\
$0.98$ &  & $  9.7$ & $  9.3$ & $  9.1$ & $  9.0$ & $  8.7$ &  & $  9.9$ & $  9.5$ & $  9.4$ & $  9.2$ & $  9.0$ \\
$0.99$ &  & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ & $  9.4$ &  & $  9.9$ & $  9.8$ & $  9.7$ & $  9.7$ & $  9.6$ \\
%$1.00$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ \\
$1.01$ &  & $  9.9$ & $  9.8$ & $  9.7$ & $  9.7$ & $  9.6$ &  & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ & $  9.4$ \\
$1.02$ &  & $  9.9$ & $  9.5$ & $  9.4$ & $  9.2$ & $  9.0$ &  & $  9.7$ & $  9.3$ & $  9.2$ & $  9.0$ & $  8.7$ \\
$1.05$ &  & $  9.6$ & $  8.6$ & $  8.1$ & $  7.5$ & $  6.6$ &  & $  9.0$ & $  7.8$ & $  7.3$ & $  6.7$ & $  5.8$ \\
$1.10$ &  & $  9.2$ & $  6.4$ & $  5.3$ & $  4.1$ & $  2.9$ &  & $  7.8$ & $  4.9$ & $  4.1$ & $  3.2$ & $  2.4$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.4$} \\[4pt] 
\cline{1-13}
$0.90$ &  & $  7.4$ & $  4.3$ & $  3.4$ & $  2.7$ & $  2.0$ &  & $  9.0$ & $  5.8$ & $  4.6$ & $  3.4$ & $  2.3$ \\
$0.95$ &  & $  9.0$ & $  7.6$ & $  7.1$ & $  6.4$ & $  5.5$ &  & $  9.6$ & $  8.4$ & $  7.9$ & $  7.3$ & $  6.3$ \\
$0.98$ &  & $  9.6$ & $  9.3$ & $  9.1$ & $  8.9$ & $  8.6$ &  & $  9.9$ & $  9.5$ & $  9.4$ & $  9.2$ & $  8.9$ \\
$0.99$ &  & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ & $  9.4$ &  & $  9.9$ & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ \\
%$1.00$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ \\
$1.01$ &  & $  9.9$ & $  9.8$ & $  9.7$ & $  9.7$ & $  9.5$ &  & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ & $  9.4$ \\
$1.02$ &  & $  9.9$ & $  9.5$ & $  9.4$ & $  9.2$ & $  9.0$ &  & $  9.7$ & $  9.3$ & $  9.1$ & $  9.0$ & $  8.7$ \\
$1.05$ &  & $  9.6$ & $  8.5$ & $  8.1$ & $  7.5$ & $  6.5$ &  & $  9.0$ & $  7.7$ & $  7.3$ & $  6.6$ & $  5.7$ \\
$1.10$ &  & $  9.2$ & $  6.3$ & $  5.2$ & $  4.0$ & $  2.8$ &  & $  7.7$ & $  4.8$ & $  4.0$ & $  3.1$ & $  2.3$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.0$} \\[4pt] 
\cline{1-13}
$0.90$ &  & $  7.3$ & $  4.1$ & $  3.3$ & $  2.6$ & $  1.9$ &  & $  9.0$ & $  5.7$ & $  4.5$ & $  3.3$ & $  2.3$ \\
$0.95$ &  & $  8.9$ & $  7.5$ & $  7.0$ & $  6.3$ & $  5.4$ &  & $  9.6$ & $  8.4$ & $  7.9$ & $  7.2$ & $  6.2$ \\
$0.98$ &  & $  9.6$ & $  9.2$ & $  9.1$ & $  8.9$ & $  8.6$ &  & $  9.9$ & $  9.5$ & $  9.4$ & $  9.2$ & $  8.9$ \\
$0.99$ &  & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ & $  9.4$ &  & $  9.9$ & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ \\
%$1.00$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ \\
$1.01$ &  & $  9.9$ & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ &  & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ & $  9.4$ \\
$1.02$ &  & $  9.9$ & $  9.5$ & $  9.4$ & $  9.2$ & $  8.9$ &  & $  9.6$ & $  9.3$ & $  9.1$ & $  8.9$ & $  8.6$ \\
$1.05$ &  & $  9.6$ & $  8.5$ & $  8.0$ & $  7.4$ & $  6.5$ &  & $  9.0$ & $  7.7$ & $  7.2$ & $  6.5$ & $  5.6$ \\
$1.10$ &  & $  9.1$ & $  6.2$ & $  5.1$ & $  3.9$ & $  2.7$ &  & $  7.6$ & $  4.7$ & $  3.9$ & $  3.0$ & $  2.2$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.4$} \\[4pt]
\cline{1-13}
$0.90$ &  & $  7.2$ & $  4.0$ & $  3.2$ & $  2.5$ & $  1.8$ &  & $  9.0$ & $  5.6$ & $  4.4$ & $  3.2$ & $  2.2$ \\
$0.95$ &  & $  8.9$ & $  7.4$ & $  6.9$ & $  6.2$ & $  5.2$ &  & $  9.6$ & $  8.4$ & $  7.8$ & $  7.1$ & $  6.1$ \\
$0.98$ &  & $  9.6$ & $  9.2$ & $  9.1$ & $  8.9$ & $  8.6$ &  & $  9.9$ & $  9.5$ & $  9.4$ & $  9.2$ & $  8.9$ \\
$0.99$ &  & $  9.8$ & $  9.6$ & $  9.6$ & $  9.5$ & $  9.4$ &  & $  9.9$ & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ \\
%$1.00$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ \\
$1.01$ &  & $  9.9$ & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ &  & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ & $  9.4$ \\
$1.02$ &  & $  9.9$ & $  9.5$ & $  9.4$ & $  9.2$ & $  8.9$ &  & $  9.6$ & $  9.2$ & $  9.1$ & $  8.9$ & $  8.6$ \\
$1.05$ &  & $  9.6$ & $  8.5$ & $  8.0$ & $  7.3$ & $  6.4$ &  & $  8.9$ & $  7.6$ & $  7.1$ & $  6.4$ & $  5.5$ \\
$1.10$ &  & $  9.1$ & $  6.1$ & $  5.0$ & $  3.8$ & $  2.6$ &  & $  7.5$ & $  4.6$ & $  3.7$ & $  2.9$ & $  2.1$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $  7.1$ & $  3.9$ & $  3.1$ & $  2.4$ & $  1.8$ &  & $  9.0$ & $  5.5$ & $  4.3$ & $  3.1$ & $  2.1$ \\
$0.95$ &  & $  8.8$ & $  7.4$ & $  6.8$ & $  6.1$ & $  5.1$ &  & $  9.6$ & $  8.3$ & $  7.8$ & $  7.1$ & $  6.0$ \\
$0.98$ &  & $  9.6$ & $  9.2$ & $  9.0$ & $  8.8$ & $  8.5$ &  & $  9.9$ & $  9.5$ & $  9.3$ & $  9.1$ & $  8.9$ \\
$0.99$ &  & $  9.8$ & $  9.6$ & $  9.6$ & $  9.5$ & $  9.4$ &  & $  9.9$ & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ \\
%$1.00$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ \\
$1.01$ &  & $  9.9$ & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ &  & $  9.8$ & $  9.6$ & $  9.6$ & $  9.5$ & $  9.4$ \\
$1.02$ &  & $  9.9$ & $  9.5$ & $  9.4$ & $  9.2$ & $  8.9$ &  & $  9.6$ & $  9.2$ & $  9.1$ & $  8.9$ & $  8.6$ \\
$1.05$ &  & $  9.6$ & $  8.4$ & $  7.9$ & $  7.3$ & $  6.3$ &  & $  8.9$ & $  7.5$ & $  7.0$ & $  6.3$ & $  5.4$ \\
$1.10$ &  & $  9.1$ & $  6.0$ & $  4.9$ & $  3.7$ & $  2.5$ &  & $  7.4$ & $  4.4$ & $  3.6$ & $  2.8$ & $  2.1$ \\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r}\hline
%\cline{1-1}\cline{3-7}\cline{9-13}
& &\multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.01, 0.01)$} & \phantom{abc}& \multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.2, 0.2)$} \\
\cmidrule{3-7} \cmidrule{9-13} 
$\tau$ && $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ &&$n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$\\ [6pt]\hline
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.8$} \\[4pt]\hline
$0.90$ &  & $ 24.1$ & $ 13.4$ & $ 10.0$ & $  6.9$ & $  4.2$ &  & $ 29.0$ & $ 21.6$ & $ 17.6$ & $ 12.5$ & $  7.1$ \\
$0.95$ &  & $ 28.1$ & $ 25.1$ & $ 23.7$ & $ 21.7$ & $ 18.6$ &  & $ 29.6$ & $ 27.7$ & $ 26.7$ & $ 25.2$ & $ 22.6$ \\
$0.98$ &  & $ 29.4$ & $ 28.8$ & $ 28.6$ & $ 28.2$ & $ 27.7$ &  & $ 29.9$ & $ 29.4$ & $ 29.2$ & $ 28.9$ & $ 28.4$ \\
$0.99$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.3$ & $ 29.1$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ \\
%$1.00$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ \\
$1.01$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ &  & $ 29.8$ & $ 29.5$ & $ 29.4$ & $ 29.3$ & $ 29.1$ \\
$1.02$ &  & $ 29.9$ & $ 29.4$ & $ 29.2$ & $ 28.9$ & $ 28.5$ &  & $ 29.5$ & $ 28.8$ & $ 28.6$ & $ 28.3$ & $ 27.7$ \\
$1.05$ &  & $ 29.6$ & $ 27.9$ & $ 27.0$ & $ 25.6$ & $ 23.2$ &  & $ 28.3$ & $ 25.5$ & $ 24.2$ & $ 22.4$ & $ 19.5$ \\
$1.10$ &  & $ 29.1$ & $ 23.1$ & $ 19.7$ & $ 15.0$ & $  9.3$ &  & $ 25.0$ & $ 15.6$ & $ 12.3$ & $  8.8$ & $  5.5$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.4$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 23.8$ & $ 12.8$ & $  9.6$ & $  6.5$ & $  4.0$ &  & $ 29.0$ & $ 21.4$ & $ 17.3$ & $ 12.1$ & $  6.7$ \\
$0.95$ &  & $ 28.0$ & $ 24.9$ & $ 23.4$ & $ 21.4$ & $ 18.2$ &  & $ 29.6$ & $ 27.6$ & $ 26.6$ & $ 25.0$ & $ 22.3$ \\
$0.98$ &  & $ 29.4$ & $ 28.8$ & $ 28.5$ & $ 28.2$ & $ 27.6$ &  & $ 29.9$ & $ 29.4$ & $ 29.1$ & $ 28.9$ & $ 28.4$ \\
$0.99$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.3$ & $ 29.1$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ \\
%$1.00$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ \\
$1.01$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.3$ & $ 29.1$ \\
$1.02$ &  & $ 29.9$ & $ 29.4$ & $ 29.2$ & $ 28.9$ & $ 28.4$ &  & $ 29.4$ & $ 28.8$ & $ 28.6$ & $ 28.2$ & $ 27.7$ \\
$1.05$ &  & $ 29.6$ & $ 27.8$ & $ 26.9$ & $ 25.5$ & $ 23.0$ &  & $ 28.2$ & $ 25.3$ & $ 24.0$ & $ 22.1$ & $ 19.2$ \\
$1.10$ &  & $ 29.1$ & $ 22.9$ & $ 19.4$ & $ 14.6$ & $  8.9$ &  & $ 24.8$ & $ 15.1$ & $ 11.8$ & $  8.4$ & $  5.2$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.0$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 23.5$ & $ 12.3$ & $  9.1$ & $  6.1$ & $  3.8$ &  & $ 29.0$ & $ 21.1$ & $ 16.9$ & $ 11.6$ & $  6.4$ \\
$0.95$ &  & $ 28.0$ & $ 24.6$ & $ 23.2$ & $ 21.0$ & $ 17.7$ &  & $ 29.6$ & $ 27.6$ & $ 26.5$ & $ 24.9$ & $ 22.1$ \\
$0.98$ &  & $ 29.4$ & $ 28.7$ & $ 28.5$ & $ 28.1$ & $ 27.5$ &  & $ 29.9$ & $ 29.3$ & $ 29.1$ & $ 28.8$ & $ 28.4$ \\
$0.99$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.3$ & $ 29.1$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ \\
%$1.00$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ \\
$1.01$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.3$ & $ 29.1$ \\
$1.02$ &  & $ 29.9$ & $ 29.4$ & $ 29.2$ & $ 28.9$ & $ 28.4$ &  & $ 29.4$ & $ 28.8$ & $ 28.5$ & $ 28.2$ & $ 27.6$ \\
$1.05$ &  & $ 29.6$ & $ 27.8$ & $ 26.8$ & $ 25.3$ & $ 22.8$ &  & $ 28.1$ & $ 25.1$ & $ 23.7$ & $ 21.8$ & $ 18.7$ \\
$1.10$ &  & $ 29.1$ & $ 22.7$ & $ 19.1$ & $ 14.2$ & $  8.5$ &  & $ 24.5$ & $ 14.6$ & $ 11.3$ & $  7.9$ & $  4.9$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.4$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 23.1$ & $ 11.7$ & $  8.6$ & $  5.8$ & $  3.6$ &  & $ 29.0$ & $ 20.8$ & $ 16.5$ & $ 11.2$ & $  6.1$ \\
$0.95$ &  & $ 27.9$ & $ 24.4$ & $ 22.9$ & $ 20.6$ & $ 17.3$ &  & $ 29.6$ & $ 27.5$ & $ 26.4$ & $ 24.7$ & $ 21.8$ \\
$0.98$ &  & $ 29.4$ & $ 28.7$ & $ 28.4$ & $ 28.0$ & $ 27.4$ &  & $ 29.9$ & $ 29.3$ & $ 29.1$ & $ 28.8$ & $ 28.3$ \\
$0.99$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.2$ & $ 29.0$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.3$ \\
%$1.00$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ \\
$1.01$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.2$ & $ 29.1$ \\
$1.02$ &  & $ 29.9$ & $ 29.3$ & $ 29.1$ & $ 28.8$ & $ 28.4$ &  & $ 29.4$ & $ 28.7$ & $ 28.5$ & $ 28.1$ & $ 27.5$ \\
$1.05$ &  & $ 29.6$ & $ 27.7$ & $ 26.7$ & $ 25.2$ & $ 22.6$ &  & $ 28.0$ & $ 24.9$ & $ 23.5$ & $ 21.4$ & $ 18.3$ \\
$1.10$ &  & $ 29.1$ & $ 22.4$ & $ 18.7$ & $ 13.7$ & $  8.1$ &  & $ 24.2$ & $ 14.1$ & $ 10.8$ & $  7.5$ & $  4.6$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 22.7$ & $ 11.2$ & $  8.1$ & $  5.4$ & $  3.4$ &  & $ 29.0$ & $ 20.5$ & $ 16.1$ & $ 10.7$ & $  5.8$ \\
$0.95$ &  & $ 27.8$ & $ 24.2$ & $ 22.5$ & $ 20.2$ & $ 16.8$ &  & $ 29.6$ & $ 27.4$ & $ 26.3$ & $ 24.6$ & $ 21.5$ \\
$0.98$ &  & $ 29.4$ & $ 28.6$ & $ 28.4$ & $ 28.0$ & $ 27.3$ &  & $ 29.9$ & $ 29.3$ & $ 29.1$ & $ 28.8$ & $ 28.3$ \\
$0.99$ &  & $ 29.7$ & $ 29.4$ & $ 29.3$ & $ 29.2$ & $ 29.0$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.3$ \\
%$1.00$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ \\
$1.01$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.3$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.2$ & $ 29.0$ \\
$1.02$ &  & $ 29.9$ & $ 29.3$ & $ 29.1$ & $ 28.8$ & $ 28.3$ &  & $ 29.4$ & $ 28.7$ & $ 28.4$ & $ 28.0$ & $ 27.4$ \\
$1.05$ &  & $ 29.6$ & $ 27.6$ & $ 26.6$ & $ 25.0$ & $ 22.3$ &  & $ 27.9$ & $ 24.6$ & $ 23.2$ & $ 21.0$ & $ 17.8$ \\
$1.10$ &  & $ 29.1$ & $ 22.2$ & $ 18.4$ & $ 13.3$ & $  7.7$ &  & $ 23.9$ & $ 13.5$ & $ 10.2$ & $  7.0$ & $  4.4$ \\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r}\hline
%\cline{1-1}\cline{3-7}\cline{9-13}
& &\multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.01, 0.2)$} & \phantom{abc}& \multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.2, 0.01)$}\\
\cmidrule{3-7} \cmidrule{9-13} 
$\tau$ && $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ &&$n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$\\ [6pt]\hline
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.8$} \\[4pt]\hline
$0.90$ &  & $ 24.1$ & $ 13.4$ & $ 10.0$ & $  6.9$ & $  4.2$ &  & $ 29.0$ & $ 21.6$ & $ 17.6$ & $ 12.5$ & $  7.1$ \\
$0.95$ &  & $ 28.1$ & $ 25.1$ & $ 23.7$ & $ 21.7$ & $ 18.6$ &  & $ 29.6$ & $ 27.7$ & $ 26.7$ & $ 25.2$ & $ 22.6$ \\
$0.98$ &  & $ 29.4$ & $ 28.8$ & $ 28.6$ & $ 28.2$ & $ 27.7$ &  & $ 29.9$ & $ 29.4$ & $ 29.2$ & $ 28.9$ & $ 28.4$ \\
$0.99$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.3$ & $ 29.1$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ \\
%$1.00$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ \\
$1.01$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ &  & $ 29.8$ & $ 29.5$ & $ 29.4$ & $ 29.3$ & $ 29.1$ \\
$1.02$ &  & $ 29.9$ & $ 29.4$ & $ 29.2$ & $ 28.9$ & $ 28.5$ &  & $ 29.5$ & $ 28.8$ & $ 28.6$ & $ 28.3$ & $ 27.7$ \\
$1.05$ &  & $ 29.6$ & $ 27.9$ & $ 27.0$ & $ 25.6$ & $ 23.2$ &  & $ 28.3$ & $ 25.5$ & $ 24.2$ & $ 22.4$ & $ 19.5$ \\
$1.10$ &  & $ 29.1$ & $ 23.1$ & $ 19.7$ & $ 15.0$ & $  9.3$ &  & $ 25.0$ & $ 15.6$ & $ 12.3$ & $  8.8$ & $  5.5$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.4$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 23.8$ & $ 12.8$ & $  9.6$ & $  6.5$ & $  4.0$ &  & $ 29.0$ & $ 21.4$ & $ 17.3$ & $ 12.1$ & $  6.7$ \\
$0.95$ &  & $ 28.0$ & $ 24.9$ & $ 23.4$ & $ 21.4$ & $ 18.2$ &  & $ 29.6$ & $ 27.6$ & $ 26.6$ & $ 25.0$ & $ 22.3$ \\
$0.98$ &  & $ 29.4$ & $ 28.8$ & $ 28.5$ & $ 28.2$ & $ 27.6$ &  & $ 29.9$ & $ 29.4$ & $ 29.1$ & $ 28.9$ & $ 28.4$ \\
$0.99$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.3$ & $ 29.1$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ \\
%$1.00$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ \\
$1.01$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.3$ & $ 29.1$ \\
$1.02$ &  & $ 29.9$ & $ 29.4$ & $ 29.2$ & $ 28.9$ & $ 28.4$ &  & $ 29.4$ & $ 28.8$ & $ 28.6$ & $ 28.2$ & $ 27.7$ \\
$1.05$ &  & $ 29.6$ & $ 27.8$ & $ 26.9$ & $ 25.5$ & $ 23.0$ &  & $ 28.2$ & $ 25.3$ & $ 24.0$ & $ 22.1$ & $ 19.2$ \\
$1.10$ &  & $ 29.1$ & $ 22.9$ & $ 19.4$ & $ 14.6$ & $  8.9$ &  & $ 24.8$ & $ 15.1$ & $ 11.8$ & $  8.4$ & $  5.2$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.0$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 23.5$ & $ 12.3$ & $  9.1$ & $  6.1$ & $  3.8$ &  & $ 29.0$ & $ 21.1$ & $ 16.9$ & $ 11.6$ & $  6.4$ \\
$0.95$ &  & $ 28.0$ & $ 24.6$ & $ 23.2$ & $ 21.0$ & $ 17.7$ &  & $ 29.6$ & $ 27.6$ & $ 26.5$ & $ 24.9$ & $ 22.1$ \\
$0.98$ &  & $ 29.4$ & $ 28.7$ & $ 28.5$ & $ 28.1$ & $ 27.5$ &  & $ 29.9$ & $ 29.3$ & $ 29.1$ & $ 28.8$ & $ 28.4$ \\
$0.99$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.3$ & $ 29.1$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ \\
%$1.00$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ \\
$1.01$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.3$ & $ 29.1$ \\
$1.02$ &  & $ 29.9$ & $ 29.4$ & $ 29.2$ & $ 28.9$ & $ 28.4$ &  & $ 29.4$ & $ 28.8$ & $ 28.5$ & $ 28.2$ & $ 27.6$ \\
$1.05$ &  & $ 29.6$ & $ 27.8$ & $ 26.8$ & $ 25.3$ & $ 22.8$ &  & $ 28.1$ & $ 25.1$ & $ 23.7$ & $ 21.8$ & $ 18.7$ \\
$1.10$ &  & $ 29.1$ & $ 22.7$ & $ 19.1$ & $ 14.2$ & $  8.5$ &  & $ 24.5$ & $ 14.6$ & $ 11.3$ & $  7.9$ & $  4.9$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.4$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 23.1$ & $ 11.7$ & $  8.6$ & $  5.8$ & $  3.6$ &  & $ 29.0$ & $ 20.8$ & $ 16.5$ & $ 11.2$ & $  6.1$ \\
$0.95$ &  & $ 27.9$ & $ 24.4$ & $ 22.9$ & $ 20.6$ & $ 17.3$ &  & $ 29.6$ & $ 27.5$ & $ 26.4$ & $ 24.7$ & $ 21.8$ \\
$0.98$ &  & $ 29.4$ & $ 28.7$ & $ 28.4$ & $ 28.0$ & $ 27.4$ &  & $ 29.9$ & $ 29.3$ & $ 29.1$ & $ 28.8$ & $ 28.3$ \\
$0.99$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.2$ & $ 29.0$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.3$ \\
%$1.00$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ \\
$1.01$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.4$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.2$ & $ 29.1$ \\
$1.02$ &  & $ 29.9$ & $ 29.3$ & $ 29.1$ & $ 28.8$ & $ 28.4$ &  & $ 29.4$ & $ 28.7$ & $ 28.5$ & $ 28.1$ & $ 27.5$ \\
$1.05$ &  & $ 29.6$ & $ 27.7$ & $ 26.7$ & $ 25.2$ & $ 22.6$ &  & $ 28.0$ & $ 24.9$ & $ 23.5$ & $ 21.4$ & $ 18.3$ \\
$1.10$ &  & $ 29.1$ & $ 22.4$ & $ 18.7$ & $ 13.7$ & $  8.1$ &  & $ 24.2$ & $ 14.1$ & $ 10.8$ & $  7.5$ & $  4.6$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 22.7$ & $ 11.2$ & $  8.1$ & $  5.4$ & $  3.4$ &  & $ 29.0$ & $ 20.5$ & $ 16.1$ & $ 10.7$ & $  5.8$ \\
$0.95$ &  & $ 27.8$ & $ 24.2$ & $ 22.5$ & $ 20.2$ & $ 16.8$ &  & $ 29.6$ & $ 27.4$ & $ 26.3$ & $ 24.6$ & $ 21.5$ \\
$0.98$ &  & $ 29.4$ & $ 28.6$ & $ 28.4$ & $ 28.0$ & $ 27.3$ &  & $ 29.9$ & $ 29.3$ & $ 29.1$ & $ 28.8$ & $ 28.3$ \\
$0.99$ &  & $ 29.7$ & $ 29.4$ & $ 29.3$ & $ 29.2$ & $ 29.0$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.3$ \\
%$1.00$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ &  & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ & $ 30.0$ \\
$1.01$ &  & $ 29.9$ & $ 29.7$ & $ 29.6$ & $ 29.5$ & $ 29.3$ &  & $ 29.7$ & $ 29.5$ & $ 29.4$ & $ 29.2$ & $ 29.0$ \\
$1.02$ &  & $ 29.9$ & $ 29.3$ & $ 29.1$ & $ 28.8$ & $ 28.3$ &  & $ 29.4$ & $ 28.7$ & $ 28.4$ & $ 28.0$ & $ 27.4$ \\
$1.05$ &  & $ 29.6$ & $ 27.6$ & $ 26.6$ & $ 25.0$ & $ 22.3$ &  & $ 27.9$ & $ 24.6$ & $ 23.2$ & $ 21.0$ & $ 17.8$ \\
$1.10$ &  & $ 29.1$ & $ 22.2$ & $ 18.4$ & $ 13.3$ & $  7.7$ &  & $ 23.9$ & $ 13.5$ & $ 10.2$ & $  7.0$ & $  4.4$ \\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r}\hline
%\cline{1-1}\cline{3-7}\cline{9-13}
& &\multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.01, 0.01)$} & \phantom{abc}& \multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.2, 0.2)$} \\
\cmidrule{3-7} \cmidrule{9-13} 
$\tau$ && $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ &&$n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$\\ [6pt]\hline
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.8$} \\[4pt]\hline
$0.90$ &  & $ 41.6$ & $ 23.2$ & $ 17.0$ & $ 11.0$ & $  6.3$ &  & $ 49.1$ & $ 39.3$ & $ 32.9$ & $ 23.5$ & $ 12.7$ \\
$0.95$ &  & $ 47.6$ & $ 43.4$ & $ 41.3$ & $ 38.2$ & $ 33.0$ &  & $ 49.6$ & $ 47.4$ & $ 46.1$ & $ 44.1$ & $ 40.3$ \\
$0.98$ &  & $ 49.3$ & $ 48.6$ & $ 48.3$ & $ 47.8$ & $ 47.1$ &  & $ 49.9$ & $ 49.3$ & $ 49.1$ & $ 48.7$ & $ 48.2$ \\
$0.99$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.2$ & $ 49.0$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ \\
%$1.00$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ \\
$1.01$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.2$ & $ 49.0$ \\
$1.02$ &  & $ 49.9$ & $ 49.3$ & $ 49.1$ & $ 48.8$ & $ 48.3$ &  & $ 49.4$ & $ 48.6$ & $ 48.3$ & $ 47.9$ & $ 47.2$ \\
$1.05$ &  & $ 49.6$ & $ 47.6$ & $ 46.4$ & $ 44.6$ & $ 41.3$ &  & $ 47.8$ & $ 44.0$ & $ 42.1$ & $ 39.3$ & $ 34.7$ \\
$1.10$ &  & $ 49.2$ & $ 41.4$ & $ 36.2$ & $ 28.2$ & $ 17.1$ &  & $ 43.1$ & $ 27.4$ & $ 21.3$ & $ 14.7$ & $  8.6$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.4$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 41.1$ & $ 22.2$ & $ 16.0$ & $ 10.3$ & $  5.9$ &  & $ 49.1$ & $ 38.9$ & $ 32.3$ & $ 22.8$ & $ 12.0$ \\
$0.95$ &  & $ 47.5$ & $ 43.1$ & $ 40.9$ & $ 37.6$ & $ 32.3$ &  & $ 49.6$ & $ 47.3$ & $ 46.0$ & $ 43.9$ & $ 40.0$ \\
$0.98$ &  & $ 49.3$ & $ 48.5$ & $ 48.2$ & $ 47.8$ & $ 47.0$ &  & $ 49.9$ & $ 49.3$ & $ 49.1$ & $ 48.7$ & $ 48.2$ \\
$0.99$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.2$ & $ 49.0$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ \\
%$1.00$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ \\
$1.01$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.2$ & $ 49.0$ \\
$1.02$ &  & $ 49.9$ & $ 49.3$ & $ 49.1$ & $ 48.8$ & $ 48.2$ &  & $ 49.3$ & $ 48.6$ & $ 48.3$ & $ 47.8$ & $ 47.1$ \\
$1.05$ &  & $ 49.6$ & $ 47.5$ & $ 46.4$ & $ 44.5$ & $ 41.0$ &  & $ 47.7$ & $ 43.7$ & $ 41.8$ & $ 38.8$ & $ 34.0$ \\
$1.10$ &  & $ 49.2$ & $ 41.1$ & $ 35.8$ & $ 27.5$ & $ 16.3$ &  & $ 42.7$ & $ 26.5$ & $ 20.4$ & $ 13.9$ & $  8.1$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.0$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 40.6$ & $ 21.1$ & $ 15.1$ & $  9.7$ & $  5.5$ &  & $ 49.0$ & $ 38.6$ & $ 31.7$ & $ 22.0$ & $ 11.4$ \\
$0.95$ &  & $ 47.4$ & $ 42.7$ & $ 40.4$ & $ 37.0$ & $ 31.5$ &  & $ 49.6$ & $ 47.2$ & $ 45.9$ & $ 43.7$ & $ 39.6$ \\
$0.98$ &  & $ 49.3$ & $ 48.5$ & $ 48.1$ & $ 47.7$ & $ 46.9$ &  & $ 49.9$ & $ 49.3$ & $ 49.0$ & $ 48.7$ & $ 48.1$ \\
$0.99$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.1$ & $ 48.9$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ \\
%$1.00$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ \\
$1.01$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.1$ & $ 48.9$ \\
$1.02$ &  & $ 49.9$ & $ 49.3$ & $ 49.1$ & $ 48.7$ & $ 48.2$ &  & $ 49.3$ & $ 48.5$ & $ 48.2$ & $ 47.7$ & $ 47.0$ \\
$1.05$ &  & $ 49.6$ & $ 47.5$ & $ 46.3$ & $ 44.3$ & $ 40.6$ &  & $ 47.6$ & $ 43.4$ & $ 41.4$ & $ 38.3$ & $ 33.2$ \\
$1.10$ &  & $ 49.2$ & $ 40.8$ & $ 35.3$ & $ 26.7$ & $ 15.5$ &  & $ 42.2$ & $ 25.5$ & $ 19.3$ & $ 13.0$ & $  7.5$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.4$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 40.0$ & $ 20.0$ & $ 14.2$ & $  9.0$ & $  5.1$ &  & $ 49.0$ & $ 38.2$ & $ 31.0$ & $ 21.1$ & $ 10.7$ \\
$0.95$ &  & $ 47.3$ & $ 42.3$ & $ 40.0$ & $ 36.4$ & $ 30.6$ &  & $ 49.6$ & $ 47.2$ & $ 45.8$ & $ 43.5$ & $ 39.2$ \\
$0.98$ &  & $ 49.3$ & $ 48.4$ & $ 48.1$ & $ 47.6$ & $ 46.8$ &  & $ 49.9$ & $ 49.3$ & $ 49.0$ & $ 48.7$ & $ 48.1$ \\
$0.99$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.1$ & $ 48.9$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ \\
%$1.00$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ \\
$1.01$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.1$ & $ 48.9$ \\
$1.02$ &  & $ 49.9$ & $ 49.3$ & $ 49.0$ & $ 48.7$ & $ 48.1$ &  & $ 49.3$ & $ 48.5$ & $ 48.1$ & $ 47.7$ & $ 46.9$ \\
$1.05$ &  & $ 49.6$ & $ 47.4$ & $ 46.1$ & $ 44.1$ & $ 40.3$ &  & $ 47.5$ & $ 43.1$ & $ 40.9$ & $ 37.7$ & $ 32.5$ \\
$1.10$ &  & $ 49.2$ & $ 40.5$ & $ 34.7$ & $ 25.9$ & $ 14.7$ &  & $ 41.7$ & $ 24.4$ & $ 18.3$ & $ 12.2$ & $  7.0$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 39.3$ & $ 18.9$ & $ 13.2$ & $  8.4$ & $  4.8$ &  & $ 49.0$ & $ 37.8$ & $ 30.4$ & $ 20.2$ & $ 10.1$ \\
$0.95$ &  & $ 47.1$ & $ 41.9$ & $ 39.4$ & $ 35.7$ & $ 29.7$ &  & $ 49.6$ & $ 47.1$ & $ 45.6$ & $ 43.2$ & $ 38.8$ \\
$0.98$ &  & $ 49.2$ & $ 48.4$ & $ 48.0$ & $ 47.5$ & $ 46.7$ &  & $ 49.9$ & $ 49.3$ & $ 49.0$ & $ 48.6$ & $ 48.0$ \\
$0.99$ &  & $ 49.7$ & $ 49.4$ & $ 49.2$ & $ 49.1$ & $ 48.8$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ \\
%$1.00$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ \\
$1.01$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ &  & $ 49.7$ & $ 49.4$ & $ 49.2$ & $ 49.1$ & $ 48.9$ \\
$1.02$ &  & $ 49.9$ & $ 49.3$ & $ 49.0$ & $ 48.7$ & $ 48.1$ &  & $ 49.2$ & $ 48.4$ & $ 48.1$ & $ 47.6$ & $ 46.8$ \\
$1.05$ &  & $ 49.6$ & $ 47.3$ & $ 46.0$ & $ 43.9$ & $ 39.9$ &  & $ 47.3$ & $ 42.7$ & $ 40.4$ & $ 37.1$ & $ 31.6$ \\
$1.10$ &  & $ 49.2$ & $ 40.2$ & $ 34.2$ & $ 25.1$ & $ 13.9$ &  & $ 41.2$ & $ 23.3$ & $ 17.2$ & $ 11.3$ & $  6.5$ \\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r}\hline
%\cline{1-1}\cline{3-7}\cline{9-13}
& &\multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.01, 0.2)$} & \phantom{abc}& \multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.2, 0.01)$} \\
\cmidrule{3-7} \cmidrule{9-13} 
$\tau$ && $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ &&$n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$\\ [6pt]\hline
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.8$} \\[4pt]\hline
$0.90$ &  & $ 41.6$ & $ 23.2$ & $ 17.0$ & $ 11.0$ & $  6.3$ &  & $ 49.1$ & $ 39.3$ & $ 32.9$ & $ 23.5$ & $ 12.7$ \\
$0.95$ &  & $ 47.6$ & $ 43.4$ & $ 41.3$ & $ 38.2$ & $ 33.0$ &  & $ 49.6$ & $ 47.4$ & $ 46.1$ & $ 44.1$ & $ 40.3$ \\
$0.98$ &  & $ 49.3$ & $ 48.6$ & $ 48.3$ & $ 47.8$ & $ 47.1$ &  & $ 49.9$ & $ 49.3$ & $ 49.1$ & $ 48.7$ & $ 48.2$ \\
$0.99$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.2$ & $ 49.0$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ \\
%$1.00$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ \\
$1.01$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.2$ & $ 49.0$ \\
$1.02$ &  & $ 49.9$ & $ 49.3$ & $ 49.1$ & $ 48.8$ & $ 48.3$ &  & $ 49.4$ & $ 48.6$ & $ 48.3$ & $ 47.9$ & $ 47.2$ \\
$1.05$ &  & $ 49.6$ & $ 47.6$ & $ 46.4$ & $ 44.6$ & $ 41.3$ &  & $ 47.8$ & $ 44.0$ & $ 42.1$ & $ 39.3$ & $ 34.7$ \\
$1.10$ &  & $ 49.2$ & $ 41.4$ & $ 36.2$ & $ 28.2$ & $ 17.1$ &  & $ 43.1$ & $ 27.4$ & $ 21.3$ & $ 14.7$ & $  8.6$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1=-0.4$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 41.1$ & $ 22.2$ & $ 16.0$ & $ 10.3$ & $  5.9$ &  & $ 49.1$ & $ 38.9$ & $ 32.3$ & $ 22.8$ & $ 12.0$ \\
$0.95$ &  & $ 47.5$ & $ 43.1$ & $ 40.9$ & $ 37.6$ & $ 32.3$ &  & $ 49.6$ & $ 47.3$ & $ 46.0$ & $ 43.9$ & $ 40.0$ \\
$0.98$ &  & $ 49.3$ & $ 48.5$ & $ 48.2$ & $ 47.8$ & $ 47.0$ &  & $ 49.9$ & $ 49.3$ & $ 49.1$ & $ 48.7$ & $ 48.2$ \\
$0.99$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.2$ & $ 49.0$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ \\
%$1.00$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ \\
$1.01$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.2$ & $ 49.0$ \\
$1.02$ &  & $ 49.9$ & $ 49.3$ & $ 49.1$ & $ 48.8$ & $ 48.2$ &  & $ 49.3$ & $ 48.6$ & $ 48.3$ & $ 47.8$ & $ 47.1$ \\
$1.05$ &  & $ 49.6$ & $ 47.5$ & $ 46.4$ & $ 44.5$ & $ 41.0$ &  & $ 47.7$ & $ 43.7$ & $ 41.8$ & $ 38.8$ & $ 34.0$ \\
$1.10$ &  & $ 49.2$ & $ 41.1$ & $ 35.8$ & $ 27.5$ & $ 16.3$ &  & $ 42.7$ & $ 26.5$ & $ 20.4$ & $ 13.9$ & $  8.1$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.0$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 40.6$ & $ 21.1$ & $ 15.1$ & $  9.7$ & $  5.5$ &  & $ 49.0$ & $ 38.6$ & $ 31.7$ & $ 22.0$ & $ 11.4$ \\
$0.95$ &  & $ 47.4$ & $ 42.7$ & $ 40.4$ & $ 37.0$ & $ 31.5$ &  & $ 49.6$ & $ 47.2$ & $ 45.9$ & $ 43.7$ & $ 39.6$ \\
$0.98$ &  & $ 49.3$ & $ 48.5$ & $ 48.1$ & $ 47.7$ & $ 46.9$ &  & $ 49.9$ & $ 49.3$ & $ 49.0$ & $ 48.7$ & $ 48.1$ \\
$0.99$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.1$ & $ 48.9$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ \\
%$1.00$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ \\
$1.01$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.1$ & $ 48.9$ \\
$1.02$ &  & $ 49.9$ & $ 49.3$ & $ 49.1$ & $ 48.7$ & $ 48.2$ &  & $ 49.3$ & $ 48.5$ & $ 48.2$ & $ 47.7$ & $ 47.0$ \\
$1.05$ &  & $ 49.6$ & $ 47.5$ & $ 46.3$ & $ 44.3$ & $ 40.6$ &  & $ 47.6$ & $ 43.4$ & $ 41.4$ & $ 38.3$ & $ 33.2$ \\
$1.10$ &  & $ 49.2$ & $ 40.8$ & $ 35.3$ & $ 26.7$ & $ 15.5$ &  & $ 42.2$ & $ 25.5$ & $ 19.3$ & $ 13.0$ & $  7.5$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.4$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 40.0$ & $ 20.0$ & $ 14.2$ & $  9.0$ & $  5.1$ &  & $ 49.0$ & $ 38.2$ & $ 31.0$ & $ 21.1$ & $ 10.7$ \\
$0.95$ &  & $ 47.3$ & $ 42.3$ & $ 40.0$ & $ 36.4$ & $ 30.6$ &  & $ 49.6$ & $ 47.2$ & $ 45.8$ & $ 43.5$ & $ 39.2$ \\
$0.98$ &  & $ 49.3$ & $ 48.4$ & $ 48.1$ & $ 47.6$ & $ 46.8$ &  & $ 49.9$ & $ 49.3$ & $ 49.0$ & $ 48.7$ & $ 48.1$ \\
$0.99$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.1$ & $ 48.9$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ \\
%$1.00$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ \\
$1.01$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ &  & $ 49.7$ & $ 49.4$ & $ 49.3$ & $ 49.1$ & $ 48.9$ \\
$1.02$ &  & $ 49.9$ & $ 49.3$ & $ 49.0$ & $ 48.7$ & $ 48.1$ &  & $ 49.3$ & $ 48.5$ & $ 48.1$ & $ 47.7$ & $ 46.9$ \\
$1.05$ &  & $ 49.6$ & $ 47.4$ & $ 46.1$ & $ 44.1$ & $ 40.3$ &  & $ 47.5$ & $ 43.1$ & $ 40.9$ & $ 37.7$ & $ 32.5$ \\
$1.10$ &  & $ 49.2$ & $ 40.5$ & $ 34.7$ & $ 25.9$ & $ 14.7$ &  & $ 41.7$ & $ 24.4$ & $ 18.3$ & $ 12.2$ & $  7.0$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=\rho_1= 0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 39.3$ & $ 18.9$ & $ 13.2$ & $  8.4$ & $  4.8$ &  & $ 49.0$ & $ 37.8$ & $ 30.4$ & $ 20.2$ & $ 10.1$ \\
$0.95$ &  & $ 47.1$ & $ 41.9$ & $ 39.4$ & $ 35.7$ & $ 29.7$ &  & $ 49.6$ & $ 47.1$ & $ 45.6$ & $ 43.2$ & $ 38.8$ \\
$0.98$ &  & $ 49.2$ & $ 48.4$ & $ 48.0$ & $ 47.5$ & $ 46.7$ &  & $ 49.9$ & $ 49.3$ & $ 49.0$ & $ 48.6$ & $ 48.0$ \\
$0.99$ &  & $ 49.7$ & $ 49.4$ & $ 49.2$ & $ 49.1$ & $ 48.8$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ \\
%$1.00$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ &  & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ & $ 50.0$ \\
$1.01$ &  & $ 49.9$ & $ 49.7$ & $ 49.6$ & $ 49.5$ & $ 49.3$ &  & $ 49.7$ & $ 49.4$ & $ 49.2$ & $ 49.1$ & $ 48.9$ \\
$1.02$ &  & $ 49.9$ & $ 49.3$ & $ 49.0$ & $ 48.7$ & $ 48.1$ &  & $ 49.2$ & $ 48.4$ & $ 48.1$ & $ 47.6$ & $ 46.8$ \\
$1.05$ &  & $ 49.6$ & $ 47.3$ & $ 46.0$ & $ 43.9$ & $ 39.9$ &  & $ 47.3$ & $ 42.7$ & $ 40.4$ & $ 37.1$ & $ 31.6$ \\
$1.10$ &  & $ 49.2$ & $ 40.2$ & $ 34.2$ & $ 25.1$ & $ 13.9$ &  & $ 41.2$ & $ 23.3$ & $ 17.2$ & $ 11.3$ & $  6.5$ \\

\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r}\hline
%\cline{1-1}\cline{3-7}\cline{9-13}
& &\multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.01, 0.01)$} & \phantom{abc}& \multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.2, 0.2)$} \\
\cmidrule{3-7} \cmidrule{9-13} 
$\tau$ && $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ &&$n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$\\ [6pt]\hline
& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.2$} \\[4pt]\hline
$0.90$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.6$ & $  7.9$ & $  7.2$ & $  6.3$ & $  5.0$ \\
$0.95$ &  & $  1.2$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $ 10.0$ & $  9.5$ & $  9.2$ & $  8.9$ & $  8.4$ \\
$0.98$ &  & $  5.0$ & $  1.3$ & $  1.1$ & $  1.0$ & $  1.0$ &  & $ 10.2$ & $ 10.0$ & $ 10.0$ & $  9.9$ & $  9.8$ \\
$0.99$ &  & $  8.4$ & $  4.3$ & $  3.2$ & $  2.3$ & $  1.6$ &  & $ 10.2$ & $ 10.2$ & $ 10.2$ & $ 10.1$ & $ 10.1$ \\
$1.00$ &  & $ 10.3$ & $ 10.3$ & $ 10.3$ & $ 10.3$ & $ 10.3$ &  & $ 10.3$ & $ 10.3$ & $ 10.3$ & $ 10.3$ & $ 10.3$ \\
$1.01$ &  & $  8.4$ & $  4.4$ & $  3.3$ & $  2.4$ & $  1.7$ &  & $ 10.2$ & $ 10.2$ & $ 10.2$ & $ 10.1$ & $ 10.1$ \\
$1.02$ &  & $  5.1$ & $  1.4$ & $  1.1$ & $  1.0$ & $  1.0$ &  & $ 10.2$ & $ 10.1$ & $ 10.0$ & $  9.9$ & $  9.8$ \\
$1.05$ &  & $  1.2$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $ 10.0$ & $  9.5$ & $  9.3$ & $  9.0$ & $  8.6$ \\
$1.10$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.7$ & $  8.3$ & $  7.7$ & $  6.8$ & $  5.6$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  8.5$ & $  6.6$ & $  5.9$ & $  5.1$ & $  4.2$ \\
$0.95$ &  & $  1.2$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.0$ & $  8.1$ & $  7.9$ & $  7.5$ & $  7.0$ \\
$0.98$ &  & $  4.2$ & $  1.4$ & $  1.2$ & $  1.1$ & $  1.0$ &  & $  9.3$ & $  8.9$ & $  8.8$ & $  8.7$ & $  8.5$ \\
$0.99$ &  & $  6.9$ & $  3.7$ & $  2.9$ & $  2.3$ & $  1.7$ &  & $  9.4$ & $  9.1$ & $  9.1$ & $  9.0$ & $  8.9$ \\
$1.00$ &  & $  9.3$ & $  9.3$ & $  9.3$ & $  9.3$ & $  9.3$ &  & $  9.4$ & $  9.3$ & $  9.3$ & $  9.3$ & $  9.3$ \\
$1.01$ &  & $  7.0$ & $  3.7$ & $  3.0$ & $  2.3$ & $  1.7$ &  & $  9.4$ & $  9.1$ & $  9.1$ & $  9.0$ & $  9.0$ \\
$1.02$ &  & $  4.3$ & $  1.4$ & $  1.2$ & $  1.1$ & $  1.0$ &  & $  9.3$ & $  8.9$ & $  8.8$ & $  8.7$ & $  8.5$ \\
$1.05$ &  & $  1.3$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.0$ & $  8.2$ & $  8.0$ & $  7.6$ & $  7.1$ \\
$1.10$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  8.6$ & $  6.9$ & $  6.3$ & $  5.6$ & $  4.7$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.2$} \\[4pt]
\cline{1-13}
$0.90$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  7.8$ & $  4.8$ & $  4.0$ & $  3.1$ & $  2.3$ \\
$0.95$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  8.7$ & $  7.3$ & $  6.8$ & $  6.2$ & $  5.4$ \\
$0.98$ &  & $  2.4$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.1$ & $  8.5$ & $  8.4$ & $  8.2$ & $  7.9$ \\
$0.99$ &  & $  5.3$ & $  2.0$ & $  1.6$ & $  1.3$ & $  1.1$ &  & $  9.2$ & $  8.9$ & $  8.8$ & $  8.7$ & $  8.6$ \\
$1.00$ &  & $  9.2$ & $  9.2$ & $  9.2$ & $  9.2$ & $  9.2$ &  & $  9.3$ & $  9.2$ & $  9.2$ & $  9.2$ & $  9.2$ \\
$1.01$ &  & $  5.4$ & $  2.1$ & $  1.6$ & $  1.3$ & $  1.1$ &  & $  9.2$ & $  8.9$ & $  8.8$ & $  8.7$ & $  8.6$ \\
$1.02$ &  & $  2.4$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  9.1$ & $  8.6$ & $  8.4$ & $  8.2$ & $  7.9$ \\
$1.05$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  8.7$ & $  7.4$ & $  6.9$ & $  6.4$ & $  5.6$ \\
$1.10$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $  8.0$ & $  5.2$ & $  4.4$ & $  3.6$ & $  2.7$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $ 10.8$ & $  9.1$ & $  7.5$ & $  5.2$ & $  2.8$ \\
$0.95$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $ 10.9$ & $ 10.8$ & $ 10.7$ & $ 10.4$ & $  9.9$ \\
$0.98$ &  & $  2.8$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $ 10.9$ & $ 11.0$ & $ 10.9$ & $ 10.9$ & $ 10.9$ \\
$0.99$ &  & $  9.8$ & $  2.0$ & $  1.4$ & $  1.1$ & $  1.0$ &  & $ 10.9$ & $ 11.0$ & $ 11.0$ & $ 11.0$ & $ 11.0$ \\
$1.00$ &  & $ 11.0$ & $ 11.0$ & $ 11.0$ & $ 11.0$ & $ 11.0$ &  & $ 10.9$ & $ 11.0$ & $ 11.0$ & $ 11.0$ & $ 11.0$ \\
$1.01$ &  & $  9.9$ & $  2.1$ & $  1.4$ & $  1.1$ & $  1.0$ &  & $ 10.9$ & $ 11.0$ & $ 11.0$ & $ 11.0$ & $ 11.0$ \\
$1.02$ &  & $  3.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $ 10.9$ & $ 11.0$ & $ 11.0$ & $ 10.9$ & $ 10.9$ \\
$1.05$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $ 10.9$ & $ 10.8$ & $ 10.7$ & $ 10.5$ & $ 10.1$ \\
$1.10$ &  & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ & $  1.0$ &  & $ 10.8$ & $  9.6$ & $  8.5$ & $  6.6$ & $  3.9$ \\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r}\hline
%\cline{1-1}\cline{3-7}\cline{9-13}
& &\multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.01, 0.2)$} & \phantom{abc}& \multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.2, 0.01)$} \\
\cmidrule{3-7} \cmidrule{9-13} 
$\tau$ && $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ &&$n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$\\ [6pt]\hline

& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.2$} \\[4pt]\hline
$0.90$ &  & $  7.5$ & $  4.3$ & $  3.5$ & $  2.7$ & $  2.0$ &  & $  9.1$ & $  5.8$ & $  4.7$ & $  3.5$ & $  2.3$ \\
$0.95$ &  & $  9.0$ & $  7.7$ & $  7.2$ & $  6.5$ & $  5.5$ &  & $  9.6$ & $  8.5$ & $  8.0$ & $  7.3$ & $  6.4$ \\
$0.98$ &  & $  9.7$ & $  9.3$ & $  9.2$ & $  9.0$ & $  8.7$ &  & $  9.9$ & $  9.6$ & $  9.4$ & $  9.3$ & $  9.0$ \\
$0.99$ &  & $  9.9$ & $  9.7$ & $  9.7$ & $  9.6$ & $  9.5$ &  & $ 10.0$ & $  9.8$ & $  9.8$ & $  9.7$ & $  9.6$ \\
$1.00$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ &  & $ 10.1$ & $ 10.1$ & $ 10.1$ & $ 10.1$ & $ 10.1$ \\
$1.01$ &  & $ 10.0$ & $  9.8$ & $  9.8$ & $  9.7$ & $  9.6$ &  & $  9.9$ & $  9.7$ & $  9.7$ & $  9.6$ & $  9.5$ \\
$1.02$ &  & $  9.9$ & $  9.6$ & $  9.4$ & $  9.3$ & $  9.0$ &  & $  9.7$ & $  9.3$ & $  9.2$ & $  9.0$ & $  8.8$ \\
$1.05$ &  & $  9.7$ & $  8.6$ & $  8.1$ & $  7.5$ & $  6.6$ &  & $  9.1$ & $  7.8$ & $  7.3$ & $  6.7$ & $  5.8$ \\
$1.10$ &  & $  9.2$ & $  6.3$ & $  5.3$ & $  4.1$ & $  2.8$ &  & $  7.8$ & $  4.9$ & $  4.0$ & $  3.1$ & $  2.3$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $  7.2$ & $  4.2$ & $  3.4$ & $  2.6$ & $  2.0$ &  & $  9.0$ & $  5.7$ & $  4.6$ & $  3.4$ & $  2.3$ \\
$0.95$ &  & $  8.8$ & $  7.4$ & $  6.9$ & $  6.3$ & $  5.4$ &  & $  9.5$ & $  8.3$ & $  7.8$ & $  7.2$ & $  6.2$ \\
$0.98$ &  & $  9.5$ & $  9.1$ & $  9.0$ & $  8.8$ & $  8.5$ &  & $  9.8$ & $  9.4$ & $  9.3$ & $  9.1$ & $  8.8$ \\
$0.99$ &  & $  9.7$ & $  9.5$ & $  9.5$ & $  9.4$ & $  9.3$ &  & $  9.9$ & $  9.7$ & $  9.6$ & $  9.6$ & $  9.4$ \\
$1.00$ &  & $  9.9$ & $  9.9$ & $  9.9$ & $  9.9$ & $  9.9$ &  & $  9.9$ & $  9.9$ & $  9.9$ & $  9.9$ & $  9.9$ \\
$1.01$ &  & $  9.9$ & $  9.7$ & $  9.6$ & $  9.6$ & $  9.4$ &  & $  9.7$ & $  9.5$ & $  9.5$ & $  9.4$ & $  9.3$ \\
$1.02$ &  & $  9.8$ & $  9.4$ & $  9.3$ & $  9.1$ & $  8.9$ &  & $  9.5$ & $  9.1$ & $  9.0$ & $  8.8$ & $  8.5$ \\
$1.05$ &  & $  9.6$ & $  8.4$ & $  8.0$ & $  7.3$ & $  6.4$ &  & $  8.8$ & $  7.6$ & $  7.1$ & $  6.5$ & $  5.6$ \\
$1.10$ &  & $  9.1$ & $  6.2$ & $  5.1$ & $  4.0$ & $  2.8$ &  & $  7.5$ & $  4.7$ & $  3.9$ & $  3.1$ & $  2.3$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.2$} \\[4pt]
\cline{1-13}
$0.90$ &  & $  7.1$ & $  4.0$ & $  3.2$ & $  2.5$ & $  1.8$ &  & $  9.0$ & $  5.5$ & $  4.4$ & $  3.2$ & $  2.2$ \\
$0.95$ &  & $  8.8$ & $  7.4$ & $  6.8$ & $  6.1$ & $  5.2$ &  & $  9.6$ & $  8.3$ & $  7.8$ & $  7.1$ & $  6.1$ \\
$0.98$ &  & $  9.5$ & $  9.1$ & $  9.0$ & $  8.8$ & $  8.5$ &  & $  9.8$ & $  9.4$ & $  9.3$ & $  9.1$ & $  8.8$ \\
$0.99$ &  & $  9.7$ & $  9.6$ & $  9.5$ & $  9.4$ & $  9.3$ &  & $  9.9$ & $  9.7$ & $  9.7$ & $  9.6$ & $  9.5$ \\
$1.00$ &  & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ & $ 10.0$ &  & $  9.9$ & $  9.9$ & $  9.9$ & $  9.9$ & $  9.9$ \\
$1.01$ &  & $  9.9$ & $  9.7$ & $  9.7$ & $  9.6$ & $  9.5$ &  & $  9.7$ & $  9.6$ & $  9.5$ & $  9.4$ & $  9.3$ \\
$1.02$ &  & $  9.8$ & $  9.5$ & $  9.3$ & $  9.1$ & $  8.9$ &  & $  9.5$ & $  9.2$ & $  9.0$ & $  8.8$ & $  8.5$ \\
$1.05$ &  & $  9.6$ & $  8.4$ & $  7.9$ & $  7.3$ & $  6.3$ &  & $  8.9$ & $  7.5$ & $  7.0$ & $  6.4$ & $  5.4$ \\
$1.10$ &  & $  9.1$ & $  6.1$ & $  5.0$ & $  3.8$ & $  2.6$ &  & $  7.4$ & $  4.5$ & $  3.7$ & $  2.9$ & $  2.1$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $  7.4$ & $  4.1$ & $  3.3$ & $  2.5$ & $  1.8$ &  & $  9.1$ & $  5.7$ & $  4.5$ & $  3.3$ & $  2.2$ \\
$0.95$ &  & $  9.1$ & $  7.6$ & $  7.1$ & $  6.3$ & $  5.4$ &  & $  9.7$ & $  8.5$ & $  8.0$ & $  7.3$ & $  6.2$ \\
$0.98$ &  & $  9.8$ & $  9.4$ & $  9.2$ & $  9.0$ & $  8.7$ &  & $  9.9$ & $  9.6$ & $  9.5$ & $  9.3$ & $  9.0$ \\
$0.99$ &  & $ 10.0$ & $  9.8$ & $  9.7$ & $  9.6$ & $  9.5$ &  & $ 10.0$ & $  9.9$ & $  9.8$ & $  9.7$ & $  9.6$ \\
$1.00$ &  & $ 10.1$ & $ 10.1$ & $ 10.1$ & $ 10.1$ & $ 10.1$ &  & $ 10.1$ & $ 10.1$ & $ 10.1$ & $ 10.1$ & $ 10.1$ \\
$1.01$ &  & $ 10.0$ & $  9.9$ & $  9.8$ & $  9.7$ & $  9.6$ &  & $ 10.0$ & $  9.8$ & $  9.7$ & $  9.7$ & $  9.5$ \\
$1.02$ &  & $  9.9$ & $  9.6$ & $  9.5$ & $  9.3$ & $  9.0$ &  & $  9.8$ & $  9.4$ & $  9.2$ & $  9.1$ & $  8.8$ \\
$1.05$ &  & $  9.7$ & $  8.6$ & $  8.1$ & $  7.5$ & $  6.5$ &  & $  9.1$ & $  7.8$ & $  7.3$ & $  6.6$ & $  5.6$ \\
$1.10$ &  & $  9.2$ & $  6.2$ & $  5.1$ & $  3.9$ & $  2.6$ &  & $  7.7$ & $  4.7$ & $  3.8$ & $  2.9$ & $  2.1$ \\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r}\hline
%\cline{1-1}\cline{3-7}\cline{9-13}
& &\multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.01, 0.01)$} & \phantom{abc}& \multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.2, 0.2)$} \\
\cmidrule{3-7} \cmidrule{9-13} 
$\tau$ && $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ &&$n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$\\ [6pt]\hline

& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.2$} \\[4pt]\hline
$0.90$ &  & $ 24.2$ & $ 13.1$ & $  9.8$ & $  6.6$ & $  4.0$ &  & $ 29.1$ & $ 21.6$ & $ 17.6$ & $ 12.3$ & $  6.8$ \\
$0.95$ &  & $ 28.3$ & $ 25.2$ & $ 23.8$ & $ 21.7$ & $ 18.5$ &  & $ 29.6$ & $ 27.8$ & $ 26.8$ & $ 25.3$ & $ 22.6$ \\
$0.98$ &  & $ 29.6$ & $ 29.0$ & $ 28.7$ & $ 28.4$ & $ 27.8$ &  & $ 29.9$ & $ 29.4$ & $ 29.3$ & $ 29.0$ & $ 28.5$ \\
$0.99$ &  & $ 29.9$ & $ 29.6$ & $ 29.5$ & $ 29.4$ & $ 29.3$ &  & $ 30.0$ & $ 29.8$ & $ 29.7$ & $ 29.6$ & $ 29.5$ \\
$1.00$ &  & $ 30.0$ & $ 30.1$ & $ 30.1$ & $ 30.1$ & $ 30.1$ &  & $ 30.1$ & $ 30.1$ & $ 30.1$ & $ 30.1$ & $ 30.1$ \\
$1.01$ &  & $ 30.0$ & $ 29.8$ & $ 29.7$ & $ 29.6$ & $ 29.5$ &  & $ 29.9$ & $ 29.6$ & $ 29.5$ & $ 29.4$ & $ 29.3$ \\
$1.02$ &  & $ 29.9$ & $ 29.5$ & $ 29.3$ & $ 29.0$ & $ 28.6$ &  & $ 29.6$ & $ 29.0$ & $ 28.8$ & $ 28.4$ & $ 27.9$ \\
$1.05$ &  & $ 29.7$ & $ 28.0$ & $ 27.1$ & $ 25.7$ & $ 23.3$ &  & $ 28.4$ & $ 25.6$ & $ 24.3$ & $ 22.5$ & $ 19.5$ \\
$1.10$ &  & $ 29.2$ & $ 23.1$ & $ 19.7$ & $ 14.9$ & $  9.0$ &  & $ 25.2$ & $ 15.5$ & $ 12.1$ & $  8.5$ & $  5.3$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 23.0$ & $ 12.3$ & $  9.2$ & $  6.3$ & $  3.9$ &  & $ 28.9$ & $ 20.9$ & $ 16.7$ & $ 11.6$ & $  6.6$ \\
$0.95$ &  & $ 27.5$ & $ 24.2$ & $ 22.7$ & $ 20.7$ & $ 17.5$ &  & $ 29.5$ & $ 27.3$ & $ 26.2$ & $ 24.6$ & $ 21.8$ \\
$0.98$ &  & $ 29.0$ & $ 28.4$ & $ 28.1$ & $ 27.7$ & $ 27.1$ &  & $ 29.8$ & $ 29.2$ & $ 28.9$ & $ 28.6$ & $ 28.1$ \\
$0.99$ &  & $ 29.4$ & $ 29.2$ & $ 29.1$ & $ 29.0$ & $ 28.8$ &  & $ 29.9$ & $ 29.6$ & $ 29.5$ & $ 29.3$ & $ 29.2$ \\
$1.00$ &  & $ 29.9$ & $ 29.9$ & $ 29.9$ & $ 29.9$ & $ 29.9$ &  & $ 29.7$ & $ 29.8$ & $ 29.8$ & $ 29.8$ & $ 29.8$ \\
$1.01$ &  & $ 29.9$ & $ 29.6$ & $ 29.5$ & $ 29.3$ & $ 29.2$ &  & $ 29.4$ & $ 29.2$ & $ 29.1$ & $ 29.0$ & $ 28.8$ \\
$1.02$ &  & $ 29.8$ & $ 29.2$ & $ 29.0$ & $ 28.6$ & $ 28.2$ &  & $ 29.1$ & $ 28.4$ & $ 28.2$ & $ 27.8$ & $ 27.2$ \\
$1.05$ &  & $ 29.5$ & $ 27.5$ & $ 26.5$ & $ 25.0$ & $ 22.5$ &  & $ 27.6$ & $ 24.7$ & $ 23.3$ & $ 21.4$ & $ 18.5$ \\
$1.10$ &  & $ 29.0$ & $ 22.4$ & $ 18.9$ & $ 14.1$ & $  8.6$ &  & $ 24.0$ & $ 14.5$ & $ 11.3$ & $  8.1$ & $  5.1$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.2$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 22.6$ & $ 11.5$ & $  8.4$ & $  5.7$ & $  3.5$ &  & $ 28.9$ & $ 20.6$ & $ 16.2$ & $ 11.0$ & $  6.0$ \\
$0.95$ &  & $ 27.5$ & $ 24.0$ & $ 22.5$ & $ 20.2$ & $ 16.9$ &  & $ 29.5$ & $ 27.3$ & $ 26.2$ & $ 24.5$ & $ 21.5$ \\
$0.98$ &  & $ 29.2$ & $ 28.5$ & $ 28.2$ & $ 27.8$ & $ 27.2$ &  & $ 29.8$ & $ 29.2$ & $ 29.0$ & $ 28.7$ & $ 28.2$ \\
$0.99$ &  & $ 29.5$ & $ 29.3$ & $ 29.2$ & $ 29.1$ & $ 28.9$ &  & $ 29.9$ & $ 29.6$ & $ 29.5$ & $ 29.4$ & $ 29.2$ \\
$1.00$ &  & $ 30.0$ & $ 29.9$ & $ 29.9$ & $ 29.9$ & $ 29.9$ &  & $ 29.9$ & $ 29.9$ & $ 29.9$ & $ 29.9$ & $ 29.9$ \\
$1.01$ &  & $ 29.9$ & $ 29.6$ & $ 29.5$ & $ 29.4$ & $ 29.2$ &  & $ 29.5$ & $ 29.3$ & $ 29.2$ & $ 29.1$ & $ 28.9$ \\
$1.02$ &  & $ 29.8$ & $ 29.2$ & $ 29.0$ & $ 28.7$ & $ 28.2$ &  & $ 29.2$ & $ 28.5$ & $ 28.2$ & $ 27.9$ & $ 27.3$ \\
$1.05$ &  & $ 29.6$ & $ 27.5$ & $ 26.5$ & $ 24.9$ & $ 22.3$ &  & $ 27.7$ & $ 24.5$ & $ 23.1$ & $ 21.0$ & $ 17.9$ \\
$1.10$ &  & $ 29.0$ & $ 22.2$ & $ 18.4$ & $ 13.5$ & $  7.9$ &  & $ 23.8$ & $ 13.7$ & $ 10.5$ & $  7.4$ & $  4.6$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 24.1$ & $ 12.3$ & $  9.0$ & $  6.0$ & $  3.6$ &  & $ 29.1$ & $ 21.4$ & $ 17.1$ & $ 11.6$ & $  6.3$ \\
$0.95$ &  & $ 28.5$ & $ 25.1$ & $ 23.6$ & $ 21.4$ & $ 18.0$ &  & $ 29.7$ & $ 27.8$ & $ 26.8$ & $ 25.3$ & $ 22.4$ \\
$0.98$ &  & $ 29.8$ & $ 29.1$ & $ 28.8$ & $ 28.5$ & $ 27.9$ &  & $ 29.9$ & $ 29.5$ & $ 29.3$ & $ 29.1$ & $ 28.6$ \\
$0.99$ &  & $ 30.0$ & $ 29.8$ & $ 29.7$ & $ 29.6$ & $ 29.4$ &  & $ 30.0$ & $ 29.9$ & $ 29.8$ & $ 29.7$ & $ 29.6$ \\
$1.00$ &  & $ 30.1$ & $ 30.1$ & $ 30.1$ & $ 30.1$ & $ 30.1$ &  & $ 30.3$ & $ 30.2$ & $ 30.2$ & $ 30.2$ & $ 30.2$ \\
$1.01$ &  & $ 30.0$ & $ 29.9$ & $ 29.8$ & $ 29.7$ & $ 29.6$ &  & $ 30.0$ & $ 29.8$ & $ 29.7$ & $ 29.6$ & $ 29.4$ \\
$1.02$ &  & $ 29.9$ & $ 29.5$ & $ 29.4$ & $ 29.1$ & $ 28.7$ &  & $ 29.8$ & $ 29.1$ & $ 28.9$ & $ 28.5$ & $ 28.0$ \\
$1.05$ &  & $ 29.7$ & $ 28.0$ & $ 27.1$ & $ 25.7$ & $ 23.2$ &  & $ 28.6$ & $ 25.6$ & $ 24.2$ & $ 22.2$ & $ 19.1$ \\
$1.10$ &  & $ 29.2$ & $ 23.0$ & $ 19.4$ & $ 14.3$ & $  8.4$ &  & $ 25.1$ & $ 14.8$ & $ 11.3$ & $  7.8$ & $  4.8$ \\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r}\hline
%\cline{1-1}\cline{3-7}\cline{9-13}
& &\multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.01, 0.2)$} & \phantom{abc}& \multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.2, 0.01)$} \\
\cmidrule{3-7} \cmidrule{9-13} 
$\tau$ && $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ &&$n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$\\ [6pt]\hline

& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.2$} \\[4pt]\hline
$0.90$ &  & $ 24.2$ & $ 13.1$ & $  9.8$ & $  6.6$ & $  4.0$ &  & $ 29.1$ & $ 21.6$ & $ 17.6$ & $ 12.3$ & $  6.8$ \\
$0.95$ &  & $ 28.3$ & $ 25.2$ & $ 23.8$ & $ 21.7$ & $ 18.5$ &  & $ 29.6$ & $ 27.8$ & $ 26.8$ & $ 25.3$ & $ 22.6$ \\
$0.98$ &  & $ 29.6$ & $ 29.0$ & $ 28.7$ & $ 28.4$ & $ 27.8$ &  & $ 29.9$ & $ 29.4$ & $ 29.3$ & $ 29.0$ & $ 28.5$ \\
$0.99$ &  & $ 29.9$ & $ 29.6$ & $ 29.5$ & $ 29.4$ & $ 29.3$ &  & $ 30.0$ & $ 29.8$ & $ 29.7$ & $ 29.6$ & $ 29.5$ \\
$1.00$ &  & $ 30.0$ & $ 30.1$ & $ 30.1$ & $ 30.1$ & $ 30.1$ &  & $ 30.1$ & $ 30.1$ & $ 30.1$ & $ 30.1$ & $ 30.1$ \\
$1.01$ &  & $ 30.0$ & $ 29.8$ & $ 29.7$ & $ 29.6$ & $ 29.5$ &  & $ 29.9$ & $ 29.6$ & $ 29.5$ & $ 29.4$ & $ 29.3$ \\
$1.02$ &  & $ 29.9$ & $ 29.5$ & $ 29.3$ & $ 29.0$ & $ 28.6$ &  & $ 29.6$ & $ 29.0$ & $ 28.8$ & $ 28.4$ & $ 27.9$ \\
$1.05$ &  & $ 29.7$ & $ 28.0$ & $ 27.1$ & $ 25.7$ & $ 23.3$ &  & $ 28.4$ & $ 25.6$ & $ 24.3$ & $ 22.5$ & $ 19.5$ \\
$1.10$ &  & $ 29.2$ & $ 23.1$ & $ 19.7$ & $ 14.9$ & $  9.0$ &  & $ 25.2$ & $ 15.5$ & $ 12.1$ & $  8.5$ & $  5.3$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 23.0$ & $ 12.3$ & $  9.2$ & $  6.3$ & $  3.9$ &  & $ 28.9$ & $ 20.9$ & $ 16.7$ & $ 11.6$ & $  6.6$ \\
$0.95$ &  & $ 27.5$ & $ 24.2$ & $ 22.7$ & $ 20.7$ & $ 17.5$ &  & $ 29.5$ & $ 27.3$ & $ 26.2$ & $ 24.6$ & $ 21.8$ \\
$0.98$ &  & $ 29.0$ & $ 28.4$ & $ 28.1$ & $ 27.7$ & $ 27.1$ &  & $ 29.8$ & $ 29.2$ & $ 28.9$ & $ 28.6$ & $ 28.1$ \\
$0.99$ &  & $ 29.4$ & $ 29.2$ & $ 29.1$ & $ 29.0$ & $ 28.8$ &  & $ 29.9$ & $ 29.6$ & $ 29.5$ & $ 29.3$ & $ 29.2$ \\
$1.00$ &  & $ 29.9$ & $ 29.9$ & $ 29.9$ & $ 29.9$ & $ 29.9$ &  & $ 29.7$ & $ 29.8$ & $ 29.8$ & $ 29.8$ & $ 29.8$ \\
$1.01$ &  & $ 29.9$ & $ 29.6$ & $ 29.5$ & $ 29.3$ & $ 29.2$ &  & $ 29.4$ & $ 29.2$ & $ 29.1$ & $ 29.0$ & $ 28.8$ \\
$1.02$ &  & $ 29.8$ & $ 29.2$ & $ 29.0$ & $ 28.6$ & $ 28.2$ &  & $ 29.1$ & $ 28.4$ & $ 28.2$ & $ 27.8$ & $ 27.2$ \\
$1.05$ &  & $ 29.5$ & $ 27.5$ & $ 26.5$ & $ 25.0$ & $ 22.5$ &  & $ 27.6$ & $ 24.7$ & $ 23.3$ & $ 21.4$ & $ 18.5$ \\
$1.10$ &  & $ 29.0$ & $ 22.4$ & $ 18.9$ & $ 14.1$ & $  8.6$ &  & $ 24.0$ & $ 14.5$ & $ 11.3$ & $  8.1$ & $  5.1$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.2$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 22.6$ & $ 11.5$ & $  8.4$ & $  5.7$ & $  3.5$ &  & $ 28.9$ & $ 20.6$ & $ 16.2$ & $ 11.0$ & $  6.0$ \\
$0.95$ &  & $ 27.5$ & $ 24.0$ & $ 22.5$ & $ 20.2$ & $ 16.9$ &  & $ 29.5$ & $ 27.3$ & $ 26.2$ & $ 24.5$ & $ 21.5$ \\
$0.98$ &  & $ 29.2$ & $ 28.5$ & $ 28.2$ & $ 27.8$ & $ 27.2$ &  & $ 29.8$ & $ 29.2$ & $ 29.0$ & $ 28.7$ & $ 28.2$ \\
$0.99$ &  & $ 29.5$ & $ 29.3$ & $ 29.2$ & $ 29.1$ & $ 28.9$ &  & $ 29.9$ & $ 29.6$ & $ 29.5$ & $ 29.4$ & $ 29.2$ \\
$1.00$ &  & $ 30.0$ & $ 29.9$ & $ 29.9$ & $ 29.9$ & $ 29.9$ &  & $ 29.9$ & $ 29.9$ & $ 29.9$ & $ 29.9$ & $ 29.9$ \\
$1.01$ &  & $ 29.9$ & $ 29.6$ & $ 29.5$ & $ 29.4$ & $ 29.2$ &  & $ 29.5$ & $ 29.3$ & $ 29.2$ & $ 29.1$ & $ 28.9$ \\
$1.02$ &  & $ 29.8$ & $ 29.2$ & $ 29.0$ & $ 28.7$ & $ 28.2$ &  & $ 29.2$ & $ 28.5$ & $ 28.2$ & $ 27.9$ & $ 27.3$ \\
$1.05$ &  & $ 29.6$ & $ 27.5$ & $ 26.5$ & $ 24.9$ & $ 22.3$ &  & $ 27.7$ & $ 24.5$ & $ 23.1$ & $ 21.0$ & $ 17.9$ \\
$1.10$ &  & $ 29.0$ & $ 22.2$ & $ 18.4$ & $ 13.5$ & $  7.9$ &  & $ 23.8$ & $ 13.7$ & $ 10.5$ & $  7.4$ & $  4.6$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 24.1$ & $ 12.3$ & $  9.0$ & $  6.0$ & $  3.6$ &  & $ 29.1$ & $ 21.4$ & $ 17.1$ & $ 11.6$ & $  6.3$ \\
$0.95$ &  & $ 28.5$ & $ 25.1$ & $ 23.6$ & $ 21.4$ & $ 18.0$ &  & $ 29.7$ & $ 27.8$ & $ 26.8$ & $ 25.3$ & $ 22.4$ \\
$0.98$ &  & $ 29.8$ & $ 29.1$ & $ 28.8$ & $ 28.5$ & $ 27.9$ &  & $ 29.9$ & $ 29.5$ & $ 29.3$ & $ 29.1$ & $ 28.6$ \\
$0.99$ &  & $ 30.0$ & $ 29.8$ & $ 29.7$ & $ 29.6$ & $ 29.4$ &  & $ 30.0$ & $ 29.9$ & $ 29.8$ & $ 29.7$ & $ 29.6$ \\
$1.00$ &  & $ 30.1$ & $ 30.1$ & $ 30.1$ & $ 30.1$ & $ 30.1$ &  & $ 30.3$ & $ 30.2$ & $ 30.2$ & $ 30.2$ & $ 30.2$ \\
$1.01$ &  & $ 30.0$ & $ 29.9$ & $ 29.8$ & $ 29.7$ & $ 29.6$ &  & $ 30.0$ & $ 29.8$ & $ 29.7$ & $ 29.6$ & $ 29.4$ \\
$1.02$ &  & $ 29.9$ & $ 29.5$ & $ 29.4$ & $ 29.1$ & $ 28.7$ &  & $ 29.8$ & $ 29.1$ & $ 28.9$ & $ 28.5$ & $ 28.0$ \\
$1.05$ &  & $ 29.7$ & $ 28.0$ & $ 27.1$ & $ 25.7$ & $ 23.2$ &  & $ 28.6$ & $ 25.6$ & $ 24.2$ & $ 22.2$ & $ 19.1$ \\
$1.10$ &  & $ 29.2$ & $ 23.0$ & $ 19.4$ & $ 14.3$ & $  8.4$ &  & $ 25.1$ & $ 14.8$ & $ 11.3$ & $  7.8$ & $  4.8$ \\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r}\hline
%\cline{1-1}\cline{3-7}\cline{9-13}
& &\multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.01, 0.01)$} & \phantom{abc}& \multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.2, 0.2)$} \\
\cmidrule{3-7} \cmidrule{9-13} 
$\tau$ && $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ &&$n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$\\ [6pt]\hline

& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.2$} \\[4pt]\hline
$0.90$ &  & $ 41.9$ & $ 22.8$ & $ 16.5$ & $ 10.6$ & $  6.0$ &  & $ 49.1$ & $ 39.4$ & $ 32.8$ & $ 23.3$ & $ 12.3$ \\
$0.95$ &  & $ 47.9$ & $ 43.6$ & $ 41.5$ & $ 38.3$ & $ 33.0$ &  & $ 49.7$ & $ 47.5$ & $ 46.3$ & $ 44.3$ & $ 40.4$ \\
$0.98$ &  & $ 49.6$ & $ 48.8$ & $ 48.5$ & $ 48.1$ & $ 47.4$ &  & $ 49.9$ & $ 49.4$ & $ 49.2$ & $ 48.9$ & $ 48.4$ \\
$0.99$ &  & $ 49.9$ & $ 49.6$ & $ 49.5$ & $ 49.4$ & $ 49.2$ &  & $ 50.0$ & $ 49.8$ & $ 49.7$ & $ 49.6$ & $ 49.4$ \\
$1.00$ &  & $ 50.0$ & $ 50.1$ & $ 50.1$ & $ 50.1$ & $ 50.1$ &  & $ 50.2$ & $ 50.1$ & $ 50.1$ & $ 50.1$ & $ 50.1$ \\
$1.01$ &  & $ 50.0$ & $ 49.8$ & $ 49.7$ & $ 49.6$ & $ 49.4$ &  & $ 49.9$ & $ 49.6$ & $ 49.5$ & $ 49.4$ & $ 49.2$ \\
$1.02$ &  & $ 49.9$ & $ 49.4$ & $ 49.2$ & $ 48.9$ & $ 48.4$ &  & $ 49.6$ & $ 48.8$ & $ 48.5$ & $ 48.1$ & $ 47.5$ \\
$1.05$ &  & $ 49.7$ & $ 47.7$ & $ 46.6$ & $ 44.8$ & $ 41.4$ &  & $ 48.1$ & $ 44.2$ & $ 42.3$ & $ 39.5$ & $ 34.7$ \\
$1.10$ &  & $ 49.2$ & $ 41.5$ & $ 36.3$ & $ 28.0$ & $ 16.7$ &  & $ 43.4$ & $ 27.2$ & $ 21.0$ & $ 14.2$ & $  8.2$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 39.6$ & $ 20.9$ & $ 15.2$ & $  9.9$ & $  5.7$ &  & $ 48.9$ & $ 38.0$ & $ 31.2$ & $ 21.8$ & $ 11.5$ \\
$0.95$ &  & $ 46.7$ & $ 41.9$ & $ 39.6$ & $ 36.3$ & $ 30.9$ &  & $ 49.5$ & $ 46.9$ & $ 45.4$ & $ 43.1$ & $ 39.0$ \\
$0.98$ &  & $ 48.8$ & $ 48.0$ & $ 47.6$ & $ 47.1$ & $ 46.3$ &  & $ 49.8$ & $ 49.1$ & $ 48.8$ & $ 48.4$ & $ 47.8$ \\
$0.99$ &  & $ 49.3$ & $ 49.0$ & $ 48.9$ & $ 48.7$ & $ 48.5$ &  & $ 49.9$ & $ 49.5$ & $ 49.4$ & $ 49.2$ & $ 49.0$ \\
$1.00$ &  & $ 49.9$ & $ 49.8$ & $ 49.8$ & $ 49.8$ & $ 49.8$ &  & $ 49.6$ & $ 49.7$ & $ 49.7$ & $ 49.7$ & $ 49.7$ \\
$1.01$ &  & $ 49.9$ & $ 49.5$ & $ 49.4$ & $ 49.2$ & $ 49.0$ &  & $ 49.3$ & $ 49.0$ & $ 48.9$ & $ 48.8$ & $ 48.5$ \\
$1.02$ &  & $ 49.8$ & $ 49.1$ & $ 48.8$ & $ 48.4$ & $ 47.8$ &  & $ 48.8$ & $ 48.0$ & $ 47.7$ & $ 47.2$ & $ 46.4$ \\
$1.05$ &  & $ 49.5$ & $ 47.1$ & $ 45.8$ & $ 43.8$ & $ 40.0$ &  & $ 46.9$ & $ 42.6$ & $ 40.5$ & $ 37.5$ & $ 32.6$ \\
$1.10$ &  & $ 49.0$ & $ 40.3$ & $ 34.7$ & $ 26.4$ & $ 15.6$ &  & $ 41.2$ & $ 25.1$ & $ 19.2$ & $ 13.2$ & $  7.8$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.2$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 39.1$ & $ 19.4$ & $ 13.7$ & $  8.8$ & $  5.1$ &  & $ 49.0$ & $ 37.7$ & $ 30.5$ & $ 20.6$ & $ 10.5$ \\
$0.95$ &  & $ 46.8$ & $ 41.7$ & $ 39.2$ & $ 35.6$ & $ 29.9$ &  & $ 49.6$ & $ 46.9$ & $ 45.5$ & $ 43.1$ & $ 38.6$ \\
$0.98$ &  & $ 49.0$ & $ 48.1$ & $ 47.8$ & $ 47.2$ & $ 46.4$ &  & $ 49.8$ & $ 49.1$ & $ 48.9$ & $ 48.5$ & $ 47.8$ \\
$0.99$ &  & $ 49.4$ & $ 49.2$ & $ 49.0$ & $ 48.9$ & $ 48.6$ &  & $ 49.9$ & $ 49.6$ & $ 49.5$ & $ 49.3$ & $ 49.1$ \\
$1.00$ &  & $ 50.0$ & $ 49.9$ & $ 49.9$ & $ 49.9$ & $ 49.9$ &  & $ 49.8$ & $ 49.9$ & $ 49.9$ & $ 49.9$ & $ 49.9$ \\
$1.01$ &  & $ 49.9$ & $ 49.6$ & $ 49.5$ & $ 49.3$ & $ 49.1$ &  & $ 49.4$ & $ 49.2$ & $ 49.1$ & $ 48.9$ & $ 48.7$ \\
$1.02$ &  & $ 49.8$ & $ 49.2$ & $ 48.9$ & $ 48.5$ & $ 47.9$ &  & $ 49.0$ & $ 48.2$ & $ 47.8$ & $ 47.3$ & $ 46.5$ \\
$1.05$ &  & $ 49.6$ & $ 47.2$ & $ 45.8$ & $ 43.7$ & $ 39.8$ &  & $ 47.0$ & $ 42.4$ & $ 40.2$ & $ 37.0$ & $ 31.7$ \\
$1.10$ &  & $ 49.1$ & $ 40.0$ & $ 34.2$ & $ 25.4$ & $ 14.4$ &  & $ 40.9$ & $ 23.7$ & $ 17.7$ & $ 11.8$ & $  6.9$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 41.7$ & $ 21.4$ & $ 15.0$ & $  9.4$ & $  5.3$ &  & $ 49.2$ & $ 39.2$ & $ 32.3$ & $ 22.2$ & $ 11.2$ \\
$0.95$ &  & $ 48.2$ & $ 43.6$ & $ 41.4$ & $ 37.9$ & $ 32.2$ &  & $ 49.7$ & $ 47.6$ & $ 46.4$ & $ 44.3$ & $ 40.3$ \\
$0.98$ &  & $ 49.8$ & $ 49.0$ & $ 48.7$ & $ 48.2$ & $ 47.5$ &  & $ 50.0$ & $ 49.5$ & $ 49.3$ & $ 49.0$ & $ 48.5$ \\
$0.99$ &  & $ 50.1$ & $ 49.8$ & $ 49.7$ & $ 49.5$ & $ 49.3$ &  & $ 50.0$ & $ 49.9$ & $ 49.8$ & $ 49.7$ & $ 49.5$ \\
$1.00$ &  & $ 50.1$ & $ 50.2$ & $ 50.2$ & $ 50.2$ & $ 50.2$ &  & $ 50.3$ & $ 50.3$ & $ 50.3$ & $ 50.2$ & $ 50.2$ \\
$1.01$ &  & $ 50.0$ & $ 49.9$ & $ 49.8$ & $ 49.7$ & $ 49.6$ &  & $ 50.1$ & $ 49.8$ & $ 49.7$ & $ 49.5$ & $ 49.3$ \\
$1.02$ &  & $ 50.0$ & $ 49.5$ & $ 49.3$ & $ 49.0$ & $ 48.5$ &  & $ 49.8$ & $ 49.0$ & $ 48.7$ & $ 48.3$ & $ 47.6$ \\
$1.05$ &  & $ 49.7$ & $ 47.8$ & $ 46.7$ & $ 44.9$ & $ 41.3$ &  & $ 48.3$ & $ 44.3$ & $ 42.3$ & $ 39.2$ & $ 34.0$ \\
$1.10$ &  & $ 49.3$ & $ 41.4$ & $ 35.9$ & $ 27.1$ & $ 15.5$ &  & $ 43.3$ & $ 26.0$ & $ 19.5$ & $ 12.9$ & $  7.3$ \\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r@{\hskip .2in}r}\hline
%\cline{1-1}\cline{3-7}\cline{9-13}
& &\multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.01, 0.2)$} & \phantom{abc}& \multicolumn{5}{c}{$(\gamma_X, \gamma_Y)=(0.2, 0.01)$} \\
\cmidrule{3-7} \cmidrule{9-13} 
$\tau$ && $n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$ &&$n=1$ & $n=5$ & $n=7$ & $n=10$ & $n=15$\\ [6pt]\hline

& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.2$} \\[4pt]\hline
$0.90$ &  & $ 41.9$ & $ 22.8$ & $ 16.5$ & $ 10.6$ & $  6.0$ &  & $ 49.1$ & $ 39.4$ & $ 32.8$ & $ 23.3$ & $ 12.3$ \\
$0.95$ &  & $ 47.9$ & $ 43.6$ & $ 41.5$ & $ 38.3$ & $ 33.0$ &  & $ 49.7$ & $ 47.5$ & $ 46.3$ & $ 44.3$ & $ 40.4$ \\
$0.98$ &  & $ 49.6$ & $ 48.8$ & $ 48.5$ & $ 48.1$ & $ 47.4$ &  & $ 49.9$ & $ 49.4$ & $ 49.2$ & $ 48.9$ & $ 48.4$ \\
$0.99$ &  & $ 49.9$ & $ 49.6$ & $ 49.5$ & $ 49.4$ & $ 49.2$ &  & $ 50.0$ & $ 49.8$ & $ 49.7$ & $ 49.6$ & $ 49.4$ \\
$1.00$ &  & $ 50.0$ & $ 50.1$ & $ 50.1$ & $ 50.1$ & $ 50.1$ &  & $ 50.2$ & $ 50.1$ & $ 50.1$ & $ 50.1$ & $ 50.1$ \\
$1.01$ &  & $ 50.0$ & $ 49.8$ & $ 49.7$ & $ 49.6$ & $ 49.4$ &  & $ 49.9$ & $ 49.6$ & $ 49.5$ & $ 49.4$ & $ 49.2$ \\
$1.02$ &  & $ 49.9$ & $ 49.4$ & $ 49.2$ & $ 48.9$ & $ 48.4$ &  & $ 49.6$ & $ 48.8$ & $ 48.5$ & $ 48.1$ & $ 47.5$ \\
$1.05$ &  & $ 49.7$ & $ 47.7$ & $ 46.6$ & $ 44.8$ & $ 41.4$ &  & $ 48.1$ & $ 44.2$ & $ 42.3$ & $ 39.5$ & $ 34.7$ \\
$1.10$ &  & $ 49.2$ & $ 41.5$ & $ 36.3$ & $ 28.0$ & $ 16.7$ &  & $ 43.4$ & $ 27.2$ & $ 21.0$ & $ 14.2$ & $  8.2$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0=-0.4,\rho_1=-0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 39.6$ & $ 20.9$ & $ 15.2$ & $  9.9$ & $  5.7$ &  & $ 48.9$ & $ 38.0$ & $ 31.2$ & $ 21.8$ & $ 11.5$ \\
$0.95$ &  & $ 46.7$ & $ 41.9$ & $ 39.6$ & $ 36.3$ & $ 30.9$ &  & $ 49.5$ & $ 46.9$ & $ 45.4$ & $ 43.1$ & $ 39.0$ \\
$0.98$ &  & $ 48.8$ & $ 48.0$ & $ 47.6$ & $ 47.1$ & $ 46.3$ &  & $ 49.8$ & $ 49.1$ & $ 48.8$ & $ 48.4$ & $ 47.8$ \\
$0.99$ &  & $ 49.3$ & $ 49.0$ & $ 48.9$ & $ 48.7$ & $ 48.5$ &  & $ 49.9$ & $ 49.5$ & $ 49.4$ & $ 49.2$ & $ 49.0$ \\
$1.00$ &  & $ 49.9$ & $ 49.8$ & $ 49.8$ & $ 49.8$ & $ 49.8$ &  & $ 49.6$ & $ 49.7$ & $ 49.7$ & $ 49.7$ & $ 49.7$ \\
$1.01$ &  & $ 49.9$ & $ 49.5$ & $ 49.4$ & $ 49.2$ & $ 49.0$ &  & $ 49.3$ & $ 49.0$ & $ 48.9$ & $ 48.8$ & $ 48.5$ \\
$1.02$ &  & $ 49.8$ & $ 49.1$ & $ 48.8$ & $ 48.4$ & $ 47.8$ &  & $ 48.8$ & $ 48.0$ & $ 47.7$ & $ 47.2$ & $ 46.4$ \\
$1.05$ &  & $ 49.5$ & $ 47.1$ & $ 45.8$ & $ 43.8$ & $ 40.0$ &  & $ 46.9$ & $ 42.6$ & $ 40.5$ & $ 37.5$ & $ 32.6$ \\
$1.10$ &  & $ 49.0$ & $ 40.3$ & $ 34.7$ & $ 26.4$ & $ 15.6$ &  & $ 41.2$ & $ 25.1$ & $ 19.2$ & $ 13.2$ & $  7.8$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.2$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 39.1$ & $ 19.4$ & $ 13.7$ & $  8.8$ & $  5.1$ &  & $ 49.0$ & $ 37.7$ & $ 30.5$ & $ 20.6$ & $ 10.5$ \\
$0.95$ &  & $ 46.8$ & $ 41.7$ & $ 39.2$ & $ 35.6$ & $ 29.9$ &  & $ 49.6$ & $ 46.9$ & $ 45.5$ & $ 43.1$ & $ 38.6$ \\
$0.98$ &  & $ 49.0$ & $ 48.1$ & $ 47.8$ & $ 47.2$ & $ 46.4$ &  & $ 49.8$ & $ 49.1$ & $ 48.9$ & $ 48.5$ & $ 47.8$ \\
$0.99$ &  & $ 49.4$ & $ 49.2$ & $ 49.0$ & $ 48.9$ & $ 48.6$ &  & $ 49.9$ & $ 49.6$ & $ 49.5$ & $ 49.3$ & $ 49.1$ \\
$1.00$ &  & $ 50.0$ & $ 49.9$ & $ 49.9$ & $ 49.9$ & $ 49.9$ &  & $ 49.8$ & $ 49.9$ & $ 49.9$ & $ 49.9$ & $ 49.9$ \\
$1.01$ &  & $ 49.9$ & $ 49.6$ & $ 49.5$ & $ 49.3$ & $ 49.1$ &  & $ 49.4$ & $ 49.2$ & $ 49.1$ & $ 48.9$ & $ 48.7$ \\
$1.02$ &  & $ 49.8$ & $ 49.2$ & $ 48.9$ & $ 48.5$ & $ 47.9$ &  & $ 49.0$ & $ 48.2$ & $ 47.8$ & $ 47.3$ & $ 46.5$ \\
$1.05$ &  & $ 49.6$ & $ 47.2$ & $ 45.8$ & $ 43.7$ & $ 39.8$ &  & $ 47.0$ & $ 42.4$ & $ 40.2$ & $ 37.0$ & $ 31.7$ \\
$1.10$ &  & $ 49.1$ & $ 40.0$ & $ 34.2$ & $ 25.4$ & $ 14.4$ &  & $ 40.9$ & $ 23.7$ & $ 17.7$ & $ 11.8$ & $  6.9$ \\
\cline{1-13}
& & \multicolumn{11}{c}{$\rho_0= 0.4,\rho_1= 0.8$} \\[4pt]
\cline{1-13}
$0.90$ &  & $ 41.7$ & $ 21.4$ & $ 15.0$ & $  9.4$ & $  5.3$ &  & $ 49.2$ & $ 39.2$ & $ 32.3$ & $ 22.2$ & $ 11.2$ \\
$0.95$ &  & $ 48.2$ & $ 43.6$ & $ 41.4$ & $ 37.9$ & $ 32.2$ &  & $ 49.7$ & $ 47.6$ & $ 46.4$ & $ 44.3$ & $ 40.3$ \\
$0.98$ &  & $ 49.8$ & $ 49.0$ & $ 48.7$ & $ 48.2$ & $ 47.5$ &  & $ 50.0$ & $ 49.5$ & $ 49.3$ & $ 49.0$ & $ 48.5$ \\
$0.99$ &  & $ 50.1$ & $ 49.8$ & $ 49.7$ & $ 49.5$ & $ 49.3$ &  & $ 50.0$ & $ 49.9$ & $ 49.8$ & $ 49.7$ & $ 49.5$ \\
$1.00$ &  & $ 50.1$ & $ 50.2$ & $ 50.2$ & $ 50.2$ & $ 50.2$ &  & $ 50.3$ & $ 50.3$ & $ 50.3$ & $ 50.2$ & $ 50.2$ \\
$1.01$ &  & $ 50.0$ & $ 49.9$ & $ 49.8$ & $ 49.7$ & $ 49.6$ &  & $ 50.1$ & $ 49.8$ & $ 49.7$ & $ 49.5$ & $ 49.3$ \\
$1.02$ &  & $ 50.0$ & $ 49.5$ & $ 49.3$ & $ 49.0$ & $ 48.5$ &  & $ 49.8$ & $ 49.0$ & $ 48.7$ & $ 48.3$ & $ 47.6$ \\
$1.05$ &  & $ 49.7$ & $ 47.8$ & $ 46.7$ & $ 44.9$ & $ 41.3$ &  & $ 48.3$ & $ 44.3$ & $ 42.3$ & $ 39.2$ & $ 34.0$ \\
$1.10$ &  & $ 49.3$ & $ 41.4$ & $ 35.9$ & $ 27.1$ & $ 15.5$ &  & $ 43.3$ & $ 26.0$ & $ 19.5$ & $ 12.9$ & $  7.3$ \\

\hline
\end{tabular}
